FlashR: R-Programmed Parallel and Scalable Machine Learning using SSDs

R is one of the most popular programming languages for statistics and machine learning, but the R framework is relatively slow and unable to scale to large datasets. The general approach for speeding up an implementation in R is to implement the algorithms in C or FORTRAN and provide an R wrapper. FlashR takes a different approach: it executes R code in parallel and scales the code beyond memory capacity by utilizing solid-state drives (SSDs) automatically. It provides a small number of generalized operations (GenOps) upon which we reimplement a large number of matrix functions in the R base package. As such, FlashR parallelizes and scales existing R code with little/no modification. To reduce data movement between CPU and SSDs, FlashR evaluates matrix operations lazily, fuses operations at runtime, and uses cache-aware, two-level matrix partitioning. We evaluate FlashR on a variety of machine learning and statistics algorithms on inputs of up to four billion data points. FlashR out-of-core tracks closely the performance of FlashR in-memory. The R code for machine learning algorithms executed in FlashR outperforms the in-memory execution of H2O and Spark MLlib by a factor of 2-10 and outperforms Revolution R Open by more than an order of magnitude.

==> FlashMatrix_figs/FM.vs.R.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 08 Apr 2016 05:22:08 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.616)--(1.868,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.504,0.616) { 1};
\draw[gp path] (1.688,0.885)--(1.778,0.885);
\draw[gp path] (7.829,0.885)--(7.739,0.885);
\draw[gp path] (1.688,1.043)--(1.778,1.043);
\draw[gp path] (7.829,1.043)--(7.739,1.043);
\draw[gp path] (1.688,1.154)--(1.778,1.154);
\draw[gp path] (7.829,1.154)--(7.739,1.154);
\draw[gp path] (1.688,1.241)--(1.778,1.241);
\draw[gp path] (7.829,1.241)--(7.739,1.241);
\draw[gp path] (1.688,1.312)--(1.778,1.312);
\draw[gp path] (7.829,1.312)--(7.739,1.312);
\draw[gp path] (1.688,1.372)--(1.778,1.372);
\draw[gp path] (7.829,1.372)--(7.739,1.372);
\draw[gp path] (1.688,1.424)--(1.778,1.424);
\draw[gp path] (7.829,1.424)--(7.739,1.424);
\draw[gp path] (1.688,1.469)--(1.778,1.469);
\draw[gp path] (7.829,1.469)--(7.739,1.469);
\draw[gp path] (1.688,1.510)--(1.868,1.510);
\draw[gp path] (7.829,1.510)--(7.649,1.510);
\node[gp node right] at (1.504,1.510) { 10};
\draw[gp path] (1.688,1.779)--(1.778,1.779);
\draw[gp path] (7.829,1.779)--(7.739,1.779);
\draw[gp path] (1.688,1.937)--(1.778,1.937);
\draw[gp path] (7.829,1.937)--(7.739,1.937);
\draw[gp path] (1.688,2.049)--(1.778,2.049);
\draw[gp path] (7.829,2.049)--(7.739,2.049);
\draw[gp path] (1.688,2.135)--(1.778,2.135);
\draw[gp path] (7.829,2.135)--(7.739,2.135);
\draw[gp path] (1.688,2.206)--(1.778,2.206);
\draw[gp path] (7.829,2.206)--(7.739,2.206);
\draw[gp path] (1.688,2.266)--(1.778,2.266);
\draw[gp path] (7.829,2.266)--(7.739,2.266);
\draw[gp path] (1.688,2.318)--(1.778,2.318);
\draw[gp path] (7.829,2.318)--(7.739,2.318);
\draw[gp path] (1.688,2.364)--(1.778,2.364);
\draw[gp path] (7.829,2.364)--(7.739,2.364);
\draw[gp path] (1.688,2.405)--(1.868,2.405);
\draw[gp path] (7.829,2.405)--(7.649,2.405);
\node[gp node right] at (1.504,2.405) { 100};
\draw[gp path] (1.688,2.674)--(1.778,2.674);
\draw[gp path] (7.829,2.674)--(7.739,2.674);
\draw[gp path] (1.688,2.831)--(1.778,2.831);
\draw[gp path] (7.829,2.831)--(7.739,2.831);
\draw[gp path] (1.688,2.943)--(1.778,2.943);
\draw[gp path] (7.829,2.943)--(7.739,2.943);
\draw[gp path] (1.688,3.030)--(1.778,3.030);
\draw[gp path] (7.829,3.030)--(7.739,3.030);
\draw[gp path] (1.688,3.100)--(1.778,3.100);
\draw[gp path] (7.829,3.100)--(7.739,3.100);
\draw[gp path] (1.688,3.160)--(1.778,3.160);
\draw[gp path] (7.829,3.160)--(7.739,3.160);
\draw[gp path] (1.688,3.212)--(1.778,3.212);
\draw[gp path] (7.829,3.212)--(7.739,3.212);
\draw[gp path] (1.688,3.258)--(1.778,3.258);
\draw[gp path] (7.829,3.258)--(7.739,3.258);
\draw[gp path] (1.688,3.299)--(1.868,3.299);
\draw[gp path] (7.829,3.299)--(7.649,3.299);
\node[gp node right] at (1.504,3.299) { 1000};
\draw[gp path] (1.688,3.568)--(1.778,3.568);
\draw[gp path] (7.829,3.568)--(7.739,3.568);
\draw[gp path] (2.916,0.616)--(2.916,0.796);
\draw[gp path] (2.916,3.587)--(2.916,3.407);
\node[gp node center] at (2.916,0.308) {cor};
\draw[gp path] (4.144,0.616)--(4.144,0.796);
\draw[gp path] (4.144,3.587)--(4.144,3.407);
\node[gp node center] at (4.144,0.308) {SVD};
\draw[gp path] (5.373,0.616)--(5.373,0.796);
\draw[gp path] (5.373,3.587)--(5.373,3.407);
\node[gp node center] at (5.373,0.308) {KMeans};
\draw[gp path] (6.601,0.616)--(6.601,0.796);
\draw[gp path] (6.601,3.587)--(6.601,3.407);
\node[gp node center] at (6.601,0.308) {GMM};
\draw[gp path] (1.688,3.587)--(1.688,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.101) {Runtime (s)};
\node[gp node right] at (2.372,4.238) {FM-IM};
\def\gpfillpath{(2.556,4.161)--(3.472,4.161)--(3.472,4.315)--(2.556,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.556,4.161)--(3.472,4.161)--(3.472,4.315)--(2.556,4.315)--cycle;
\def\gpfillpath{(2.671,0.616)--(2.917,0.616)--(2.917,2.045)--(2.671,2.045)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.671,0.616)--(2.671,2.044)--(2.916,2.044)--(2.916,0.616)--cycle;
\def\gpfillpath{(3.899,0.616)--(4.145,0.616)--(4.145,2.135)--(3.899,2.135)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.899,0.616)--(3.899,2.134)--(4.144,2.134)--(4.144,0.616)--cycle;
\def\gpfillpath{(5.127,0.616)--(5.374,0.616)--(5.374,2.156)--(5.127,2.156)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.127,0.616)--(5.127,2.155)--(5.373,2.155)--(5.373,0.616)--cycle;
\def\gpfillpath{(6.355,0.616)--(6.602,0.616)--(6.602,3.277)--(6.355,3.277)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.355,0.616)--(6.355,3.276)--(6.601,3.276)--(6.601,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.576,4.238) {FM-EM};
\def\gpfillpath{(4.760,4.161)--(5.676,4.161)--(5.676,4.315)--(4.760,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.760,4.161)--(5.676,4.161)--(5.676,4.315)--(4.760,4.315)--cycle;
\def\gpfillpath{(2.916,0.616)--(3.163,0.616)--(3.163,2.069)--(2.916,2.069)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.916,0.616)--(2.916,2.068)--(3.162,2.068)--(3.162,0.616)--cycle;
\def\gpfillpath{(4.144,0.616)--(4.391,0.616)--(4.391,2.153)--(4.144,2.153)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.144,0.616)--(4.144,2.152)--(4.390,2.152)--(4.390,0.616)--cycle;
\def\gpfillpath{(5.373,0.616)--(5.619,0.616)--(5.619,2.116)--(5.373,2.116)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.373,0.616)--(5.373,2.115)--(5.618,2.115)--(5.618,0.616)--cycle;
\def\gpfillpath{(6.601,0.616)--(6.847,0.616)--(6.847,3.305)--(6.601,3.305)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.601,0.616)--(6.601,3.304)--(6.846,3.304)--(6.846,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.780,4.238) {R};
\def\gpfillpath{(6.964,4.161)--(7.880,4.161)--(7.880,4.315)--(6.964,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.964,4.161)--(7.880,4.161)--(7.880,4.315)--(6.964,4.315)--cycle;
\def\gpfillpath{(3.162,0.616)--(3.408,0.616)--(3.408,2.231)--(3.162,2.231)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.162,0.616)--(3.162,2.230)--(3.407,2.230)--(3.407,0.616)--cycle;
\def\gpfillpath{(4.390,0.616)--(4.637,0.616)--(4.637,2.741)--(4.390,2.741)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.390,0.616)--(4.390,2.740)--(4.636,2.740)--(4.636,0.616)--cycle;
\def\gpfillpath{(5.618,0.616)--(5.865,0.616)--(5.865,2.634)--(5.618,2.634)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.618,0.616)--(5.618,2.633)--(5.864,2.633)--(5.864,0.616)--cycle;
\def\gpfillpath{(6.846,0.616)--(7.093,0.616)--(7.093,3.576)--(6.846,3.576)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.846,0.616)--(6.846,3.575)--(7.092,3.575)--(7.092,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,3.587)--(1.688,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.616cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> FlashMatrix_figs/FM.vs.spark.mem.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 08 Apr 2016 10:23:19 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,0.946)--(1.684,0.946);
\draw[gp path] (7.829,0.946)--(7.649,0.946);
\node[gp node right] at (1.320,0.946) { 50};
\draw[gp path] (1.504,1.276)--(1.684,1.276);
\draw[gp path] (7.829,1.276)--(7.649,1.276);
\node[gp node right] at (1.320,1.276) { 100};
\draw[gp path] (1.504,1.606)--(1.684,1.606);
\draw[gp path] (7.829,1.606)--(7.649,1.606);
\node[gp node right] at (1.320,1.606) { 150};
\draw[gp path] (1.504,1.936)--(1.684,1.936);
\draw[gp path] (7.829,1.936)--(7.649,1.936);
\node[gp node right] at (1.320,1.936) { 200};
\draw[gp path] (1.504,2.267)--(1.684,2.267);
\draw[gp path] (7.829,2.267)--(7.649,2.267);
\node[gp node right] at (1.320,2.267) { 250};
\draw[gp path] (1.504,2.597)--(1.684,2.597);
\draw[gp path] (7.829,2.597)--(7.649,2.597);
\node[gp node right] at (1.320,2.597) { 300};
\draw[gp path] (1.504,2.927)--(1.684,2.927);
\draw[gp path] (7.829,2.927)--(7.649,2.927);
\node[gp node right] at (1.320,2.927) { 350};
\draw[gp path] (1.504,3.257)--(1.684,3.257);
\draw[gp path] (7.829,3.257)--(7.649,3.257);
\node[gp node right] at (1.320,3.257) { 400};
\draw[gp path] (1.504,3.587)--(1.684,3.587);
\draw[gp path] (7.829,3.587)--(7.649,3.587);
\node[gp node right] at (1.320,3.587) { 450};
\draw[gp path] (2.558,0.616)--(2.558,0.796);
\draw[gp path] (2.558,3.587)--(2.558,3.407);
\node[gp node center] at (2.558,0.308) {summary};
\draw[gp path] (3.612,0.616)--(3.612,0.796);
\draw[gp path] (3.612,3.587)--(3.612,3.407);
\node[gp node center] at (3.612,0.308) {cor};
\draw[gp path] (4.667,0.616)--(4.667,0.796);
\draw[gp path] (4.667,3.587)--(4.667,3.407);
\node[gp node center] at (4.667,0.308) {SVD};
\draw[gp path] (5.721,0.616)--(5.721,0.796);
\draw[gp path] (5.721,3.587)--(5.721,3.407);
\node[gp node center] at (5.721,0.308) {KMeans};
\draw[gp path] (6.775,0.616)--(6.775,0.796);
\draw[gp path] (6.775,3.587)--(6.775,3.407);
\node[gp node center] at (6.775,0.308) {GMM};
\draw[gp path] (1.504,3.587)--(1.504,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.101) {Memory (GB)};
\node[gp node right] at (2.280,4.238) {FM-IM};
\def\gpfillpath{(2.464,4.161)--(3.380,4.161)--(3.380,4.315)--(2.464,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.464,4.161)--(3.380,4.161)--(3.380,4.315)--(2.464,4.315)--cycle;
\def\gpfillpath{(2.347,0.616)--(2.559,0.616)--(2.559,2.267)--(2.347,2.267)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.347,0.616)--(2.347,2.266)--(2.558,2.266)--(2.558,0.616)--cycle;
\def\gpfillpath{(3.402,0.616)--(3.613,0.616)--(3.613,2.267)--(3.402,2.267)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.402,0.616)--(3.402,2.266)--(3.612,2.266)--(3.612,0.616)--cycle;
\def\gpfillpath{(4.456,0.616)--(4.668,0.616)--(4.668,2.267)--(4.456,2.267)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.456,0.616)--(4.456,2.266)--(4.667,2.266)--(4.667,0.616)--cycle;
\def\gpfillpath{(5.510,0.616)--(5.722,0.616)--(5.722,2.402)--(5.510,2.402)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.510,0.616)--(5.510,2.401)--(5.721,2.401)--(5.721,0.616)--cycle;
\def\gpfillpath{(6.564,0.616)--(6.776,0.616)--(6.776,3.238)--(6.564,3.238)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.564,0.616)--(6.564,3.237)--(6.775,3.237)--(6.775,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.484,4.238) {FM-EM};
\def\gpfillpath{(4.668,4.161)--(5.584,4.161)--(5.584,4.315)--(4.668,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.668,4.161)--(5.584,4.161)--(5.584,4.315)--(4.668,4.315)--cycle;
\def\gpfillpath{(2.558,0.616)--(2.770,0.616)--(2.770,0.642)--(2.558,0.642)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.558,0.616)--(2.558,0.641)--(2.769,0.641)--(2.769,0.616)--cycle;
\def\gpfillpath{(3.612,0.616)--(3.824,0.616)--(3.824,0.643)--(3.612,0.643)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.612,0.616)--(3.612,0.642)--(3.823,0.642)--(3.823,0.616)--cycle;
\def\gpfillpath{(4.667,0.616)--(4.878,0.616)--(4.878,0.651)--(4.667,0.651)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.667,0.616)--(4.667,0.650)--(4.877,0.650)--(4.877,0.616)--cycle;
\def\gpfillpath{(5.721,0.616)--(5.933,0.616)--(5.933,0.696)--(5.721,0.696)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.721,0.616)--(5.721,0.695)--(5.932,0.695)--(5.932,0.616)--cycle;
\def\gpfillpath{(6.775,0.616)--(6.987,0.616)--(6.987,0.656)--(6.775,0.656)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.775,0.616)--(6.775,0.655)--(6.986,0.655)--(6.986,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.688,4.238) {MLlib};
\def\gpfillpath{(6.872,4.161)--(7.788,4.161)--(7.788,4.315)--(6.872,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.872,4.161)--(7.788,4.161)--(7.788,4.315)--(6.872,4.315)--cycle;
\def\gpfillpath{(2.769,0.616)--(2.981,0.616)--(2.981,3.037)--(2.769,3.037)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.769,0.616)--(2.769,3.036)--(2.980,3.036)--(2.980,0.616)--cycle;
\def\gpfillpath{(3.823,0.616)--(4.035,0.616)--(4.035,3.037)--(3.823,3.037)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.823,0.616)--(3.823,3.036)--(4.034,3.036)--(4.034,0.616)--cycle;
\def\gpfillpath{(4.877,0.616)--(5.089,0.616)--(5.089,3.037)--(4.877,3.037)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.877,0.616)--(4.877,3.036)--(5.088,3.036)--(5.088,0.616)--cycle;
\def\gpfillpath{(5.932,0.616)--(6.143,0.616)--(6.143,3.390)--(5.932,3.390)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.932,0.616)--(5.932,3.389)--(6.142,3.389)--(6.142,0.616)--cycle;
\def\gpfillpath{(6.986,0.616)--(7.198,0.616)--(7.198,3.321)--(6.986,3.321)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.986,0.616)--(6.986,3.320)--(7.197,3.320)--(7.197,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.587)--(1.504,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> FlashMatrix_figs/FM.vs.spark.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 08 Apr 2016 06:45:40 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.616)--(1.868,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.504,0.616) { 0.1};
\draw[gp path] (1.688,0.830)--(1.778,0.830);
\draw[gp path] (7.829,0.830)--(7.739,0.830);
\draw[gp path] (1.688,1.113)--(1.778,1.113);
\draw[gp path] (7.829,1.113)--(7.739,1.113);
\draw[gp path] (1.688,1.258)--(1.778,1.258);
\draw[gp path] (7.829,1.258)--(7.739,1.258);
\draw[gp path] (1.688,1.327)--(1.868,1.327);
\draw[gp path] (7.829,1.327)--(7.649,1.327);
\node[gp node right] at (1.504,1.327) { 1};
\draw[gp path] (1.688,1.542)--(1.778,1.542);
\draw[gp path] (7.829,1.542)--(7.739,1.542);
\draw[gp path] (1.688,1.825)--(1.778,1.825);
\draw[gp path] (7.829,1.825)--(7.739,1.825);
\draw[gp path] (1.688,1.970)--(1.778,1.970);
\draw[gp path] (7.829,1.970)--(7.739,1.970);
\draw[gp path] (1.688,2.039)--(1.868,2.039);
\draw[gp path] (7.829,2.039)--(7.649,2.039);
\node[gp node right] at (1.504,2.039) { 10};
\draw[gp path] (1.688,2.253)--(1.778,2.253);
\draw[gp path] (7.829,2.253)--(7.739,2.253);
\draw[gp path] (1.688,2.536)--(1.778,2.536);
\draw[gp path] (7.829,2.536)--(7.739,2.536);
\draw[gp path] (1.688,2.681)--(1.778,2.681);
\draw[gp path] (7.829,2.681)--(7.739,2.681);
\draw[gp path] (1.688,2.750)--(1.868,2.750);
\draw[gp path] (7.829,2.750)--(7.649,2.750);
\node[gp node right] at (1.504,2.750) { 100};
\draw[gp path] (1.688,2.964)--(1.778,2.964);
\draw[gp path] (7.829,2.964)--(7.739,2.964);
\draw[gp path] (1.688,3.248)--(1.778,3.248);
\draw[gp path] (7.829,3.248)--(7.739,3.248);
\draw[gp path] (1.688,3.393)--(1.778,3.393);
\draw[gp path] (7.829,3.393)--(7.739,3.393);
\draw[gp path] (1.688,3.462)--(1.868,3.462);
\draw[gp path] (7.829,3.462)--(7.649,3.462);
\node[gp node right] at (1.504,3.462) { 1000};
\draw[gp path] (2.712,0.616)--(2.712,0.796);
\draw[gp path] (2.712,3.587)--(2.712,3.407);
\node[gp node center] at (2.712,0.308) {summary};
\draw[gp path] (3.735,0.616)--(3.735,0.796);
\draw[gp path] (3.735,3.587)--(3.735,3.407);
\node[gp node center] at (3.735,0.308) {cor};
\draw[gp path] (4.759,0.616)--(4.759,0.796);
\draw[gp path] (4.759,3.587)--(4.759,3.407);
\node[gp node center] at (4.759,0.308) {SVD};
\draw[gp path] (5.782,0.616)--(5.782,0.796);
\draw[gp path] (5.782,3.587)--(5.782,3.407);
\node[gp node center] at (5.782,0.308) {KMeans};
\draw[gp path] (6.806,0.616)--(6.806,0.796);
\draw[gp path] (6.806,3.587)--(6.806,3.407);
\node[gp node center] at (6.806,0.308) {GMM};
\draw[gp path] (1.688,3.587)--(1.688,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.101) {Runtime (s)};
\node[gp node right] at (2.372,4.238) {FM-IM};
\def\gpfillpath{(2.556,4.161)--(3.472,4.161)--(3.472,4.315)--(2.556,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.556,4.161)--(3.472,4.161)--(3.472,4.315)--(2.556,4.315)--cycle;
\def\gpfillpath{(2.507,0.616)--(2.713,0.616)--(2.713,1.955)--(2.507,1.955)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.507,0.616)--(2.507,1.954)--(2.712,1.954)--(2.712,0.616)--cycle;
\def\gpfillpath{(3.530,0.616)--(3.736,0.616)--(3.736,2.185)--(3.530,2.185)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.530,0.616)--(3.530,2.184)--(3.735,2.184)--(3.735,0.616)--cycle;
\def\gpfillpath{(4.554,0.616)--(4.760,0.616)--(4.760,2.125)--(4.554,2.125)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.554,0.616)--(4.554,2.124)--(4.759,2.124)--(4.759,0.616)--cycle;
\def\gpfillpath{(5.577,0.616)--(5.783,0.616)--(5.783,2.222)--(5.577,2.222)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.577,0.616)--(5.577,2.221)--(5.782,2.221)--(5.782,0.616)--cycle;
\def\gpfillpath{(6.601,0.616)--(6.807,0.616)--(6.807,3.191)--(6.601,3.191)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.601,0.616)--(6.601,3.190)--(6.806,3.190)--(6.806,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.576,4.238) {FM-EM};
\def\gpfillpath{(4.760,4.161)--(5.676,4.161)--(5.676,4.315)--(4.760,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.760,4.161)--(5.676,4.161)--(5.676,4.315)--(4.760,4.315)--cycle;
\def\gpfillpath{(2.712,0.616)--(2.917,0.616)--(2.917,2.298)--(2.712,2.298)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.712,0.616)--(2.712,2.297)--(2.916,2.297)--(2.916,0.616)--cycle;
\def\gpfillpath{(3.735,0.616)--(3.941,0.616)--(3.941,2.298)--(3.735,2.298)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.735,0.616)--(3.735,2.297)--(3.940,2.297)--(3.940,0.616)--cycle;
\def\gpfillpath{(4.759,0.616)--(4.964,0.616)--(4.964,2.294)--(4.759,2.294)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.759,0.616)--(4.759,2.293)--(4.963,2.293)--(4.963,0.616)--cycle;
\def\gpfillpath{(5.782,0.616)--(5.988,0.616)--(5.988,2.302)--(5.782,2.302)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.782,0.616)--(5.782,2.301)--(5.987,2.301)--(5.987,0.616)--cycle;
\def\gpfillpath{(6.806,0.616)--(7.011,0.616)--(7.011,3.216)--(6.806,3.216)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.806,0.616)--(6.806,3.215)--(7.010,3.215)--(7.010,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.780,4.238) {MLlib};
\def\gpfillpath{(6.964,4.161)--(7.880,4.161)--(7.880,4.315)--(6.964,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.964,4.161)--(7.880,4.161)--(7.880,4.315)--(6.964,4.315)--cycle;
\def\gpfillpath{(2.916,0.616)--(3.122,0.616)--(3.122,2.701)--(2.916,2.701)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.916,0.616)--(2.916,2.700)--(3.121,2.700)--(3.121,0.616)--cycle;
\def\gpfillpath{(3.940,0.616)--(4.145,0.616)--(4.145,3.006)--(3.940,3.006)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.940,0.616)--(3.940,3.005)--(4.144,3.005)--(4.144,0.616)--cycle;
\def\gpfillpath{(4.963,0.616)--(5.169,0.616)--(5.169,2.739)--(4.963,2.739)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.963,0.616)--(4.963,2.738)--(5.168,2.738)--(5.168,0.616)--cycle;
\def\gpfillpath{(5.987,0.616)--(6.192,0.616)--(6.192,2.875)--(5.987,2.875)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.987,0.616)--(5.987,2.874)--(6.191,2.874)--(6.191,0.616)--cycle;
\def\gpfillpath{(7.010,0.616)--(7.216,0.616)--(7.216,3.576)--(7.010,3.576)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (7.010,0.616)--(7.010,3.575)--(7.215,3.575)--(7.215,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,3.587)--(1.688,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.616cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> FlashMatrix_figs/IM.vs.EM.clust.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 10 Apr 2016 09:06:01 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.012,0.985) { 0};
\draw[gp path] (1.196,1.505)--(1.376,1.505);
\draw[gp path] (7.829,1.505)--(7.649,1.505);
\node[gp node right] at (1.012,1.505) { 0.2};
\draw[gp path] (1.196,2.026)--(1.376,2.026);
\draw[gp path] (7.829,2.026)--(7.649,2.026);
\node[gp node right] at (1.012,2.026) { 0.4};
\draw[gp path] (1.196,2.546)--(1.376,2.546);
\draw[gp path] (7.829,2.546)--(7.649,2.546);
\node[gp node right] at (1.012,2.546) { 0.6};
\draw[gp path] (1.196,3.067)--(1.376,3.067);
\draw[gp path] (7.829,3.067)--(7.649,3.067);
\node[gp node right] at (1.012,3.067) { 0.8};
\draw[gp path] (1.196,3.587)--(1.376,3.587);
\draw[gp path] (7.829,3.587)--(7.649,3.587);
\node[gp node right] at (1.012,3.587) { 1};
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,3.587)--(1.196,3.407);
\node[gp node center] at (1.196,0.677) {2};
\draw[gp path] (2.523,0.985)--(2.523,1.165);
\draw[gp path] (2.523,3.587)--(2.523,3.407);
\node[gp node center] at (2.523,0.677) {4};
\draw[gp path] (3.849,0.985)--(3.849,1.165);
\draw[gp path] (3.849,3.587)--(3.849,3.407);
\node[gp node center] at (3.849,0.677) {8};
\draw[gp path] (5.176,0.985)--(5.176,1.165);
\draw[gp path] (5.176,3.587)--(5.176,3.407);
\node[gp node center] at (5.176,0.677) {16};
\draw[gp path] (6.502,0.985)--(6.502,1.165);
\draw[gp path] (6.502,3.587)--(6.502,3.407);
\node[gp node center] at (6.502,0.677) {32};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.587)--(7.829,3.407);
\node[gp node center] at (7.829,0.677) {64};
\draw[gp path] (1.196,3.587)--(1.196,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
\node[gp node center] at (4.512,0.215) {The number of clusters};
\node[gp node right] at (3.228,4.238) {KMeans};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.412,4.238)--(4.328,4.238);
\draw[gp path] (1.196,1.792)--(2.523,2.052)--(3.849,2.494)--(5.176,3.041)--(6.502,3.197)%
  --(7.829,3.561);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.196,1.792)}
\gppoint{gp mark 1}{(2.523,2.052)}
\gppoint{gp mark 1}{(3.849,2.494)}
\gppoint{gp mark 1}{(5.176,3.041)}
\gppoint{gp mark 1}{(6.502,3.197)}
\gppoint{gp mark 1}{(7.829,3.561)}
\gppoint{gp mark 1}{(3.870,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.616,4.238) {GMM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.800,4.238)--(6.716,4.238);
\draw[gp path] (1.196,2.208)--(2.523,2.780)--(3.849,3.093)--(5.176,3.093)--(6.502,3.301)%
  --(7.829,3.353);
\gppoint{gp mark 2}{(1.196,2.208)}
\gppoint{gp mark 2}{(2.523,2.780)}
\gppoint{gp mark 2}{(3.849,3.093)}
\gppoint{gp mark 2}{(5.176,3.093)}
\gppoint{gp mark 2}{(6.502,3.301)}
\gppoint{gp mark 2}{(7.829,3.353)}
\gppoint{gp mark 2}{(6.258,4.238)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.587)--(1.196,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> FlashMatrix_figs/IM.vs.EM.stat.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 10 Apr 2016 09:18:38 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.012,0.985) { 0};
\draw[gp path] (1.196,1.505)--(1.376,1.505);
\draw[gp path] (7.829,1.505)--(7.649,1.505);
\node[gp node right] at (1.012,1.505) { 0.2};
\draw[gp path] (1.196,2.026)--(1.376,2.026);
\draw[gp path] (7.829,2.026)--(7.649,2.026);
\node[gp node right] at (1.012,2.026) { 0.4};
\draw[gp path] (1.196,2.546)--(1.376,2.546);
\draw[gp path] (7.829,2.546)--(7.649,2.546);
\node[gp node right] at (1.012,2.546) { 0.6};
\draw[gp path] (1.196,3.067)--(1.376,3.067);
\draw[gp path] (7.829,3.067)--(7.649,3.067);
\node[gp node right] at (1.012,3.067) { 0.8};
\draw[gp path] (1.196,3.587)--(1.376,3.587);
\draw[gp path] (7.829,3.587)--(7.649,3.587);
\node[gp node right] at (1.012,3.587) { 1};
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,3.587)--(1.196,3.407);
\node[gp node center] at (1.196,0.677) {8};
\draw[gp path] (3.407,0.985)--(3.407,1.165);
\draw[gp path] (3.407,3.587)--(3.407,3.407);
\node[gp node center] at (3.407,0.677) {32};
\draw[gp path] (5.618,0.985)--(5.618,1.165);
\draw[gp path] (5.618,3.587)--(5.618,3.407);
\node[gp node center] at (5.618,0.677) {128};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.587)--(7.829,3.407);
\node[gp node center] at (7.829,0.677) {512};
\draw[gp path] (1.196,3.587)--(1.196,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
\node[gp node center] at (4.512,0.215) {The number of columns};
\node[gp node right] at (1.942,4.238) {summary};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.126,4.238)--(3.042,4.238);
\draw[gp path] (1.196,1.662)--(3.407,1.844)--(5.618,2.364)--(7.829,2.598);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.196,1.662)}
\gppoint{gp mark 1}{(3.407,1.844)}
\gppoint{gp mark 1}{(5.618,2.364)}
\gppoint{gp mark 1}{(7.829,2.598)}
\gppoint{gp mark 1}{(2.584,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.514,4.238) {cor};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.698,4.238)--(5.614,4.238);
\draw[gp path] (1.196,1.766)--(3.407,2.520)--(5.618,2.989)--(7.829,2.989);
\gppoint{gp mark 2}{(1.196,1.766)}
\gppoint{gp mark 2}{(3.407,2.520)}
\gppoint{gp mark 2}{(5.618,2.989)}
\gppoint{gp mark 2}{(7.829,2.989)}
\gppoint{gp mark 2}{(5.156,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.086,4.238) {SVD};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.270,4.238)--(8.186,4.238);
\draw[gp path] (1.196,1.531)--(3.407,2.390)--(5.618,3.561)--(7.829,3.535);
\gppoint{gp mark 3}{(1.196,1.531)}
\gppoint{gp mark 3}{(3.407,2.390)}
\gppoint{gp mark 3}{(5.618,3.561)}
\gppoint{gp mark 3}{(7.829,3.535)}
\gppoint{gp mark 3}{(7.728,4.238)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.587)--(1.196,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> FlashMatrix_figs/opts.CPU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sat 09 Apr 2016 04:07:24 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,1.111)--(1.684,1.111);
\draw[gp path] (7.829,1.111)--(7.649,1.111);
\node[gp node right] at (1.320,1.111) { 0.5};
\draw[gp path] (1.504,1.606)--(1.684,1.606);
\draw[gp path] (7.829,1.606)--(7.649,1.606);
\node[gp node right] at (1.320,1.606) { 1};
\draw[gp path] (1.504,2.102)--(1.684,2.102);
\draw[gp path] (7.829,2.102)--(7.649,2.102);
\node[gp node right] at (1.320,2.102) { 1.5};
\draw[gp path] (1.504,2.597)--(1.684,2.597);
\draw[gp path] (7.829,2.597)--(7.649,2.597);
\node[gp node right] at (1.320,2.597) { 2};
\draw[gp path] (1.504,3.092)--(1.684,3.092);
\draw[gp path] (7.829,3.092)--(7.649,3.092);
\node[gp node right] at (1.320,3.092) { 2.5};
\draw[gp path] (1.504,3.587)--(1.684,3.587);
\draw[gp path] (7.829,3.587)--(7.649,3.587);
\node[gp node right] at (1.320,3.587) { 3};
\draw[gp path] (2.558,0.616)--(2.558,0.796);
\draw[gp path] (2.558,3.587)--(2.558,3.407);
\node[gp node center] at (2.558,0.308) {summary};
\draw[gp path] (3.612,0.616)--(3.612,0.796);
\draw[gp path] (3.612,3.587)--(3.612,3.407);
\node[gp node center] at (3.612,0.308) {cor};
\draw[gp path] (4.667,0.616)--(4.667,0.796);
\draw[gp path] (4.667,3.587)--(4.667,3.407);
\node[gp node center] at (4.667,0.308) {SVD};
\draw[gp path] (5.721,0.616)--(5.721,0.796);
\draw[gp path] (5.721,3.587)--(5.721,3.407);
\node[gp node center] at (5.721,0.308) {KMeans};
\draw[gp path] (6.775,0.616)--(6.775,0.796);
\draw[gp path] (6.775,3.587)--(6.775,3.407);
\node[gp node center] at (6.775,0.308) {GMM};
\draw[gp path] (1.504,3.587)--(1.504,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.101) {relative performance};
\node[gp node right] at (3.382,4.238) {Base};
\def\gpfillpath{(3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle;
\def\gpfillpath{(2.426,0.616)--(2.691,0.616)--(2.691,1.607)--(2.426,1.607)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.426,0.616)--(2.426,1.606)--(2.690,1.606)--(2.690,0.616)--cycle;
\def\gpfillpath{(3.481,0.616)--(3.745,0.616)--(3.745,1.607)--(3.481,1.607)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.481,0.616)--(3.481,1.606)--(3.744,1.606)--(3.744,0.616)--cycle;
\def\gpfillpath{(4.535,0.616)--(4.799,0.616)--(4.799,1.607)--(4.535,1.607)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.535,0.616)--(4.535,1.606)--(4.798,1.606)--(4.798,0.616)--cycle;
\def\gpfillpath{(5.589,0.616)--(5.853,0.616)--(5.853,1.607)--(5.589,1.607)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.589,0.616)--(5.589,1.606)--(5.852,1.606)--(5.852,0.616)--cycle;
\def\gpfillpath{(6.643,0.616)--(6.908,0.616)--(6.908,1.607)--(6.643,1.607)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.643,0.616)--(6.643,1.606)--(6.907,1.606)--(6.907,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.402,4.238) {VUDF};
\def\gpfillpath{(5.586,4.161)--(6.502,4.161)--(6.502,4.315)--(5.586,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.586,4.161)--(6.502,4.161)--(6.502,4.315)--(5.586,4.315)--cycle;
\def\gpfillpath{(2.690,0.616)--(2.954,0.616)--(2.954,2.766)--(2.690,2.766)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.690,0.616)--(2.690,2.765)--(2.953,2.765)--(2.953,0.616)--cycle;
\def\gpfillpath{(3.744,0.616)--(4.009,0.616)--(4.009,1.885)--(3.744,1.885)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.744,0.616)--(3.744,1.884)--(4.008,1.884)--(4.008,0.616)--cycle;
\def\gpfillpath{(4.798,0.616)--(5.063,0.616)--(5.063,1.607)--(4.798,1.607)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.798,0.616)--(4.798,1.606)--(5.062,1.606)--(5.062,0.616)--cycle;
\def\gpfillpath{(5.852,0.616)--(6.117,0.616)--(6.117,2.419)--(5.852,2.419)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.852,0.616)--(5.852,2.418)--(6.116,2.418)--(6.116,0.616)--cycle;
\def\gpfillpath{(6.907,0.616)--(7.171,0.616)--(7.171,1.736)--(6.907,1.736)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.907,0.616)--(6.907,1.735)--(7.170,1.735)--(7.170,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.587)--(1.504,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> FlashMatrix_figs/opts.EM.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 04 Apr 2016 09:54:30 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.136,0.616) { 0};
\draw[gp path] (1.320,1.149)--(1.500,1.149);
\draw[gp path] (7.829,1.149)--(7.649,1.149);
\node[gp node right] at (1.136,1.149) { 5};
\draw[gp path] (1.320,1.681)--(1.500,1.681);
\draw[gp path] (7.829,1.681)--(7.649,1.681);
\node[gp node right] at (1.136,1.681) { 10};
\draw[gp path] (1.320,2.214)--(1.500,2.214);
\draw[gp path] (7.829,2.214)--(7.649,2.214);
\node[gp node right] at (1.136,2.214) { 15};
\draw[gp path] (1.320,2.746)--(1.500,2.746);
\draw[gp path] (7.829,2.746)--(7.649,2.746);
\node[gp node right] at (1.136,2.746) { 20};
\draw[gp path] (1.320,3.279)--(1.500,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.136,3.279) { 25};
\draw[gp path] (2.405,0.616)--(2.405,0.796);
\draw[gp path] (2.405,3.279)--(2.405,3.099);
\node[gp node center] at (2.405,0.308) {summary};
\draw[gp path] (3.490,0.616)--(3.490,0.796);
\draw[gp path] (3.490,3.279)--(3.490,3.099);
\node[gp node center] at (3.490,0.308) {cor};
\draw[gp path] (4.575,0.616)--(4.575,0.796);
\draw[gp path] (4.575,3.279)--(4.575,3.099);
\node[gp node center] at (4.575,0.308) {SVD};
\draw[gp path] (5.659,0.616)--(5.659,0.796);
\draw[gp path] (5.659,3.279)--(5.659,3.099);
\node[gp node center] at (5.659,0.308) {KMeans};
\draw[gp path] (6.744,0.616)--(6.744,0.796);
\draw[gp path] (6.744,3.279)--(6.744,3.099);
\node[gp node center] at (6.744,0.308) {GMM};
\draw[gp path] (1.320,3.279)--(1.320,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.947) {relative performance};
\node[gp node right] at (3.290,4.238) {Base};
\def\gpfillpath{(3.474,4.161)--(4.390,4.161)--(4.390,4.315)--(3.474,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.161)--(4.390,4.161)--(4.390,4.315)--(3.474,4.315)--cycle;
\def\gpfillpath{(2.134,0.616)--(2.315,0.616)--(2.315,0.724)--(2.134,0.724)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.134,0.616)--(2.134,0.723)--(2.314,0.723)--(2.314,0.616)--cycle;
\def\gpfillpath{(3.218,0.616)--(3.400,0.616)--(3.400,0.724)--(3.218,0.724)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.218,0.616)--(3.218,0.723)--(3.399,0.723)--(3.399,0.616)--cycle;
\def\gpfillpath{(4.303,0.616)--(4.485,0.616)--(4.485,0.724)--(4.303,0.724)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.303,0.616)--(4.303,0.723)--(4.484,0.723)--(4.484,0.616)--cycle;
\def\gpfillpath{(5.388,0.616)--(5.570,0.616)--(5.570,0.724)--(5.388,0.724)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.388,0.616)--(5.388,0.723)--(5.569,0.723)--(5.569,0.616)--cycle;
\def\gpfillpath{(6.473,0.616)--(6.655,0.616)--(6.655,0.724)--(6.473,0.724)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.473,0.616)--(6.473,0.723)--(6.654,0.723)--(6.654,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,3.930) {Mem-alloc};
\def\gpfillpath{(3.474,3.853)--(4.390,3.853)--(4.390,4.007)--(3.474,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.474,3.853)--(4.390,3.853)--(4.390,4.007)--(3.474,4.007)--cycle;
\def\gpfillpath{(2.314,0.616)--(2.496,0.616)--(2.496,0.844)--(2.314,0.844)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.314,0.616)--(2.314,0.843)--(2.495,0.843)--(2.495,0.616)--cycle;
\def\gpfillpath{(3.399,0.616)--(3.581,0.616)--(3.581,0.872)--(3.399,0.872)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.399,0.616)--(3.399,0.871)--(3.580,0.871)--(3.580,0.616)--cycle;
\def\gpfillpath{(4.484,0.616)--(4.666,0.616)--(4.666,0.861)--(4.484,0.861)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.484,0.616)--(4.484,0.860)--(4.665,0.860)--(4.665,0.616)--cycle;
\def\gpfillpath{(5.569,0.616)--(5.751,0.616)--(5.751,0.764)--(5.569,0.764)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.569,0.616)--(5.569,0.763)--(5.750,0.763)--(5.750,0.616)--cycle;
\def\gpfillpath{(6.654,0.616)--(6.836,0.616)--(6.836,0.908)--(6.654,0.908)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.654,0.616)--(6.654,0.907)--(6.835,0.907)--(6.835,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.414,4.238) {Mem-fuse};
\def\gpfillpath{(6.598,4.161)--(7.514,4.161)--(7.514,4.315)--(6.598,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.598,4.161)--(7.514,4.161)--(7.514,4.315)--(6.598,4.315)--cycle;
\def\gpfillpath{(2.495,0.616)--(2.677,0.616)--(2.677,2.554)--(2.495,2.554)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.495,0.616)--(2.495,2.553)--(2.676,2.553)--(2.676,0.616)--cycle;
\def\gpfillpath{(3.580,0.616)--(3.762,0.616)--(3.762,1.611)--(3.580,1.611)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.580,0.616)--(3.580,1.610)--(3.761,1.610)--(3.761,0.616)--cycle;
\def\gpfillpath{(4.665,0.616)--(4.847,0.616)--(4.847,0.852)--(4.665,0.852)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.665,0.616)--(4.665,0.851)--(4.846,0.851)--(4.846,0.616)--cycle;
\def\gpfillpath{(5.750,0.616)--(5.932,0.616)--(5.932,1.437)--(5.750,1.437)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.750,0.616)--(5.750,1.436)--(5.931,1.436)--(5.931,0.616)--cycle;
\def\gpfillpath{(6.835,0.616)--(7.016,0.616)--(7.016,2.204)--(6.835,2.204)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.835,0.616)--(6.835,2.203)--(7.015,2.203)--(7.015,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.414,3.930) {Cache-fuse};
\def\gpfillpath{(6.598,3.853)--(7.514,3.853)--(7.514,4.007)--(6.598,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.598,3.853)--(7.514,3.853)--(7.514,4.007)--(6.598,4.007)--cycle;
\def\gpfillpath{(2.676,0.616)--(2.858,0.616)--(2.858,3.230)--(2.676,3.230)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.676,0.616)--(2.676,3.229)--(2.857,3.229)--(2.857,0.616)--cycle;
\def\gpfillpath{(3.761,0.616)--(3.943,0.616)--(3.943,1.842)--(3.761,1.842)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.761,0.616)--(3.761,1.841)--(3.942,1.841)--(3.942,0.616)--cycle;
\def\gpfillpath{(4.846,0.616)--(5.028,0.616)--(5.028,0.876)--(4.846,0.876)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.846,0.616)--(4.846,0.875)--(5.027,0.875)--(5.027,0.616)--cycle;
\def\gpfillpath{(5.931,0.616)--(6.112,0.616)--(6.112,1.499)--(5.931,1.499)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.931,0.616)--(5.931,1.498)--(6.111,1.498)--(6.111,0.616)--cycle;
\def\gpfillpath{(7.015,0.616)--(7.197,0.616)--(7.197,2.807)--(7.015,2.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (7.015,0.616)--(7.015,2.806)--(7.196,2.806)--(7.196,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.279)--(1.320,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> FlashMatrix_figs/opts.IM.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 29 Apr 2016 11:23:46 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,0.949)--(1.684,0.949);
\draw[gp path] (7.829,0.949)--(7.649,0.949);
\node[gp node right] at (1.320,0.949) { 0.5};
\draw[gp path] (1.504,1.282)--(1.684,1.282);
\draw[gp path] (7.829,1.282)--(7.649,1.282);
\node[gp node right] at (1.320,1.282) { 1};
\draw[gp path] (1.504,1.615)--(1.684,1.615);
\draw[gp path] (7.829,1.615)--(7.649,1.615);
\node[gp node right] at (1.320,1.615) { 1.5};
\draw[gp path] (1.504,1.948)--(1.684,1.948);
\draw[gp path] (7.829,1.948)--(7.649,1.948);
\node[gp node right] at (1.320,1.948) { 2};
\draw[gp path] (1.504,2.280)--(1.684,2.280);
\draw[gp path] (7.829,2.280)--(7.649,2.280);
\node[gp node right] at (1.320,2.280) { 2.5};
\draw[gp path] (1.504,2.613)--(1.684,2.613);
\draw[gp path] (7.829,2.613)--(7.649,2.613);
\node[gp node right] at (1.320,2.613) { 3};
\draw[gp path] (1.504,2.946)--(1.684,2.946);
\draw[gp path] (7.829,2.946)--(7.649,2.946);
\node[gp node right] at (1.320,2.946) { 3.5};
\draw[gp path] (1.504,3.279)--(1.684,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.320,3.279) { 4};
\draw[gp path] (2.558,0.616)--(2.558,0.796);
\draw[gp path] (2.558,3.279)--(2.558,3.099);
\node[gp node center] at (2.558,0.308) {summary};
\draw[gp path] (3.612,0.616)--(3.612,0.796);
\draw[gp path] (3.612,3.279)--(3.612,3.099);
\node[gp node center] at (3.612,0.308) {cor};
\draw[gp path] (4.667,0.616)--(4.667,0.796);
\draw[gp path] (4.667,3.279)--(4.667,3.099);
\node[gp node center] at (4.667,0.308) {SVD};
\draw[gp path] (5.721,0.616)--(5.721,0.796);
\draw[gp path] (5.721,3.279)--(5.721,3.099);
\node[gp node center] at (5.721,0.308) {KMeans};
\draw[gp path] (6.775,0.616)--(6.775,0.796);
\draw[gp path] (6.775,3.279)--(6.775,3.099);
\node[gp node center] at (6.775,0.308) {GMM};
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.947) {relative performance};
\node[gp node right] at (3.382,4.238) {Base};
\def\gpfillpath{(3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle;
\def\gpfillpath{(2.295,0.616)--(2.471,0.616)--(2.471,1.283)--(2.295,1.283)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.295,0.616)--(2.295,1.282)--(2.470,1.282)--(2.470,0.616)--cycle;
\def\gpfillpath{(3.349,0.616)--(3.525,0.616)--(3.525,1.283)--(3.349,1.283)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.349,0.616)--(3.349,1.282)--(3.524,1.282)--(3.524,0.616)--cycle;
\def\gpfillpath{(4.403,0.616)--(4.580,0.616)--(4.580,1.283)--(4.403,1.283)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.403,0.616)--(4.403,1.282)--(4.579,1.282)--(4.579,0.616)--cycle;
\def\gpfillpath{(5.457,0.616)--(5.634,0.616)--(5.634,1.283)--(5.457,1.283)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.457,0.616)--(5.457,1.282)--(5.633,1.282)--(5.633,0.616)--cycle;
\def\gpfillpath{(6.511,0.616)--(6.688,0.616)--(6.688,1.283)--(6.511,1.283)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.511,0.616)--(6.511,1.282)--(6.687,1.282)--(6.687,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.382,3.930) {Mem-alloc};
\def\gpfillpath{(3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle;
\def\gpfillpath{(2.470,0.616)--(2.647,0.616)--(2.647,1.489)--(2.470,1.489)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.470,0.616)--(2.470,1.488)--(2.646,1.488)--(2.646,0.616)--cycle;
\def\gpfillpath{(3.524,0.616)--(3.701,0.616)--(3.701,1.423)--(3.524,1.423)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.524,0.616)--(3.524,1.422)--(3.700,1.422)--(3.700,0.616)--cycle;
\def\gpfillpath{(4.579,0.616)--(4.755,0.616)--(4.755,1.256)--(4.579,1.256)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.579,0.616)--(4.579,1.255)--(4.754,1.255)--(4.754,0.616)--cycle;
\def\gpfillpath{(5.633,0.616)--(5.810,0.616)--(5.810,2.628)--(5.633,2.628)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.633,0.616)--(5.633,2.627)--(5.809,2.627)--(5.809,0.616)--cycle;
\def\gpfillpath{(6.687,0.616)--(6.864,0.616)--(6.864,1.509)--(6.687,1.509)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.687,0.616)--(6.687,1.508)--(6.863,1.508)--(6.863,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.506,4.238) {Mem-fuse};
\def\gpfillpath{(6.690,4.161)--(7.606,4.161)--(7.606,4.315)--(6.690,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.690,4.161)--(7.606,4.161)--(7.606,4.315)--(6.690,4.315)--cycle;
\def\gpfillpath{(2.646,0.616)--(2.823,0.616)--(2.823,1.975)--(2.646,1.975)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.646,0.616)--(2.646,1.974)--(2.822,1.974)--(2.822,0.616)--cycle;
\def\gpfillpath{(3.700,0.616)--(3.877,0.616)--(3.877,1.436)--(3.700,1.436)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.700,0.616)--(3.700,1.435)--(3.876,1.435)--(3.876,0.616)--cycle;
\def\gpfillpath{(4.754,0.616)--(4.931,0.616)--(4.931,1.243)--(4.754,1.243)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.754,0.616)--(4.754,1.242)--(4.930,1.242)--(4.930,0.616)--cycle;
\def\gpfillpath{(5.809,0.616)--(5.985,0.616)--(5.985,2.807)--(5.809,2.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.809,0.616)--(5.809,2.806)--(5.984,2.806)--(5.984,0.616)--cycle;
\def\gpfillpath{(6.863,0.616)--(7.039,0.616)--(7.039,1.662)--(6.863,1.662)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.863,0.616)--(6.863,1.661)--(7.038,1.661)--(7.038,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.506,3.930) {Cache-fuse};
\def\gpfillpath{(6.690,3.853)--(7.606,3.853)--(7.606,4.007)--(6.690,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.690,3.853)--(7.606,3.853)--(7.606,4.007)--(6.690,4.007)--cycle;
\def\gpfillpath{(2.822,0.616)--(2.998,0.616)--(2.998,2.687)--(2.822,2.687)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.822,0.616)--(2.822,2.686)--(2.997,2.686)--(2.997,0.616)--cycle;
\def\gpfillpath{(3.876,0.616)--(4.053,0.616)--(4.053,1.875)--(3.876,1.875)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.876,0.616)--(3.876,1.874)--(4.052,1.874)--(4.052,0.616)--cycle;
\def\gpfillpath{(4.930,0.616)--(5.107,0.616)--(5.107,1.709)--(4.930,1.709)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.930,0.616)--(4.930,1.708)--(5.106,1.708)--(5.106,0.616)--cycle;
\def\gpfillpath{(5.984,0.616)--(6.161,0.616)--(6.161,3.240)--(5.984,3.240)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.984,0.616)--(5.984,3.239)--(6.160,3.239)--(6.160,0.616)--cycle;
\def\gpfillpath{(7.038,0.616)--(7.215,0.616)--(7.215,2.122)--(7.038,2.122)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (7.038,0.616)--(7.038,2.121)--(7.214,2.121)--(7.214,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> FlashMatrix_figs/opts_mem_move.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 30 Mar 2016 11:10:39 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,1.149)--(1.684,1.149);
\draw[gp path] (7.829,1.149)--(7.649,1.149);
\node[gp node right] at (1.320,1.149) { 50};
\draw[gp path] (1.504,1.681)--(1.684,1.681);
\draw[gp path] (7.829,1.681)--(7.649,1.681);
\node[gp node right] at (1.320,1.681) { 100};
\draw[gp path] (1.504,2.214)--(1.684,2.214);
\draw[gp path] (7.829,2.214)--(7.649,2.214);
\node[gp node right] at (1.320,2.214) { 150};
\draw[gp path] (1.504,2.746)--(1.684,2.746);
\draw[gp path] (7.829,2.746)--(7.649,2.746);
\node[gp node right] at (1.320,2.746) { 200};
\draw[gp path] (1.504,3.279)--(1.684,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.320,3.279) { 250};
\draw[gp path] (3.612,0.616)--(3.612,0.796);
\draw[gp path] (3.612,3.279)--(3.612,3.099);
\node[gp node center] at (3.612,0.308) {IM};
\draw[gp path] (5.721,0.616)--(5.721,0.796);
\draw[gp path] (5.721,3.279)--(5.721,3.099);
\node[gp node center] at (5.721,0.308) {EM};
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.947) {Runtime (s)};
\node[gp node right] at (3.382,4.238) {Base};
\def\gpfillpath{(3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle;
\def\gpfillpath{(3.191,0.616)--(3.613,0.616)--(3.613,1.079)--(3.191,1.079)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.191,0.616)--(3.191,1.078)--(3.612,1.078)--(3.612,0.616)--cycle;
\def\gpfillpath{(5.299,0.616)--(5.722,0.616)--(5.722,3.026)--(5.299,3.026)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.299,0.616)--(5.299,3.025)--(5.721,3.025)--(5.721,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.382,3.930) {Mem-fuse};
\def\gpfillpath{(3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle;
\def\gpfillpath{(3.612,0.616)--(4.035,0.616)--(4.035,1.011)--(3.612,1.011)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.612,0.616)--(3.612,1.010)--(4.034,1.010)--(4.034,0.616)--cycle;
\def\gpfillpath{(5.721,0.616)--(6.143,0.616)--(6.143,1.058)--(5.721,1.058)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.721,0.616)--(5.721,1.057)--(6.142,1.057)--(6.142,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.506,4.238) {Cache-fuse};
\def\gpfillpath{(6.690,4.161)--(7.606,4.161)--(7.606,4.315)--(6.690,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.690,4.161)--(7.606,4.161)--(7.606,4.315)--(6.690,4.315)--cycle;
\def\gpfillpath{(4.034,0.616)--(4.457,0.616)--(4.457,0.891)--(4.034,0.891)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.034,0.616)--(4.034,0.890)--(4.456,0.890)--(4.456,0.616)--cycle;
\def\gpfillpath{(6.142,0.616)--(6.565,0.616)--(6.565,0.937)--(6.142,0.937)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.142,0.616)--(6.142,0.936)--(6.564,0.936)--(6.564,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> FlashMatrix_figs/scale.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 08 Apr 2016 08:51:15 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,1.282)--(1.684,1.282);
\draw[gp path] (7.829,1.282)--(7.649,1.282);
\node[gp node right] at (1.320,1.282) { 50};
\draw[gp path] (1.504,1.948)--(1.684,1.948);
\draw[gp path] (7.829,1.948)--(7.649,1.948);
\node[gp node right] at (1.320,1.948) { 100};
\draw[gp path] (1.504,2.613)--(1.684,2.613);
\draw[gp path] (7.829,2.613)--(7.649,2.613);
\node[gp node right] at (1.320,2.613) { 150};
\draw[gp path] (1.504,3.279)--(1.684,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.320,3.279) { 200};
\draw[gp path] (3.085,0.616)--(3.085,0.796);
\draw[gp path] (3.085,3.279)--(3.085,3.099);
\node[gp node center] at (3.085,0.308) {64M};
\draw[gp path] (4.667,0.616)--(4.667,0.796);
\draw[gp path] (4.667,3.279)--(4.667,3.099);
\node[gp node center] at (4.667,0.308) {1B};
\draw[gp path] (6.248,0.616)--(6.248,0.796);
\draw[gp path] (6.248,3.279)--(6.248,3.099);
\node[gp node center] at (6.248,0.308) {4B};
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.947) {Runtime (s)};
\node[gp node right] at (3.382,4.238) {FM-IM};
\def\gpfillpath{(3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle;
\def\gpfillpath{(2.690,0.616)--(2.954,0.616)--(2.954,0.632)--(2.690,0.632)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.690,0.616)--(2.690,0.631)--(2.953,0.631)--(2.953,0.616)--cycle;
\def\gpfillpath{(4.271,0.616)--(4.536,0.616)--(4.536,0.857)--(4.271,0.857)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.271,0.616)--(4.271,0.856)--(4.535,0.856)--(4.535,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.382,3.930) {FM-EM};
\def\gpfillpath{(3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle;
\def\gpfillpath{(2.953,0.616)--(3.218,0.616)--(3.218,0.641)--(2.953,0.641)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.953,0.616)--(2.953,0.640)--(3.217,0.640)--(3.217,0.616)--cycle;
\def\gpfillpath{(4.535,0.616)--(4.799,0.616)--(4.799,0.928)--(4.535,0.928)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.535,0.616)--(4.535,0.927)--(4.798,0.927)--(4.798,0.616)--cycle;
\def\gpfillpath{(6.116,0.616)--(6.381,0.616)--(6.381,1.891)--(6.116,1.891)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.116,0.616)--(6.116,1.890)--(6.380,1.890)--(6.380,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.586,4.238) {MLlib};
\def\gpfillpath{(5.770,4.161)--(6.686,4.161)--(6.686,4.315)--(5.770,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (5.770,4.161)--(6.686,4.161)--(6.686,4.315)--(5.770,4.315)--cycle;
\def\gpfillpath{(3.217,0.616)--(3.482,0.616)--(3.482,0.677)--(3.217,0.677)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.217,0.616)--(3.217,0.676)--(3.481,0.676)--(3.481,0.616)--cycle;
\def\gpfillpath{(4.798,0.616)--(5.063,0.616)--(5.063,2.601)--(4.798,2.601)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.798,0.616)--(4.798,2.600)--(5.062,2.600)--(5.062,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.586,3.930) {R};
\def\gpfillpath{(5.770,3.853)--(6.686,3.853)--(6.686,4.007)--(5.770,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.770,3.853)--(6.686,3.853)--(6.686,4.007)--(5.770,4.007)--cycle;
\def\gpfillpath{(3.481,0.616)--(3.745,0.616)--(3.745,3.014)--(3.481,3.014)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.481,0.616)--(3.481,3.013)--(3.744,3.013)--(3.744,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> FlashMatrix_figs/speedup.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 08 Apr 2016 06:42:49 PM EDT
\path (0.000,0.000) rectangle (8.382,6.350);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.985)--(1.192,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (0.828,0.985) { 1};
\draw[gp path] (1.012,1.549)--(1.192,1.549);
\draw[gp path] (7.829,1.549)--(7.649,1.549);
\node[gp node right] at (0.828,1.549) { 2};
\draw[gp path] (1.012,2.112)--(1.192,2.112);
\draw[gp path] (7.829,2.112)--(7.649,2.112);
\node[gp node right] at (0.828,2.112) { 4};
\draw[gp path] (1.012,2.676)--(1.192,2.676);
\draw[gp path] (7.829,2.676)--(7.649,2.676);
\node[gp node right] at (0.828,2.676) { 8};
\draw[gp path] (1.012,3.240)--(1.192,3.240);
\draw[gp path] (7.829,3.240)--(7.649,3.240);
\node[gp node right] at (0.828,3.240) { 16};
\draw[gp path] (1.012,3.803)--(1.192,3.803);
\draw[gp path] (7.829,3.803)--(7.649,3.803);
\node[gp node right] at (0.828,3.803) { 32};
\draw[gp path] (1.012,0.985)--(1.012,1.165);
\draw[gp path] (1.012,4.133)--(1.012,3.953);
\node[gp node center] at (1.012,0.677) {1};
\draw[gp path] (2.148,0.985)--(2.148,1.165);
\draw[gp path] (2.148,4.133)--(2.148,3.953);
\node[gp node center] at (2.148,0.677) {2};
\draw[gp path] (3.284,0.985)--(3.284,1.165);
\draw[gp path] (3.284,4.133)--(3.284,3.953);
\node[gp node center] at (3.284,0.677) {4};
\draw[gp path] (4.421,0.985)--(4.421,1.165);
\draw[gp path] (4.421,4.133)--(4.421,3.953);
\node[gp node center] at (4.421,0.677) {8};
\draw[gp path] (5.557,0.985)--(5.557,1.165);
\draw[gp path] (5.557,4.133)--(5.557,3.953);
\node[gp node center] at (5.557,0.677) {16};
\draw[gp path] (6.693,0.985)--(6.693,1.165);
\draw[gp path] (6.693,4.133)--(6.693,3.953);
\node[gp node center] at (6.693,0.677) {32};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,4.133)--(7.829,3.953);
\node[gp node center] at (7.829,0.677) {48};
\draw[gp path] (1.012,4.133)--(1.012,0.985)--(7.829,0.985)--(7.829,4.133)--cycle;
\node[gp node center] at (4.420,0.215) {The number of threads};
\node[gp node right] at (3.136,6.016) {summary-IM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.320,6.016)--(4.236,6.016);
\draw[gp path] (1.012,0.985)--(2.148,1.520)--(3.284,2.096)--(4.421,2.620)--(5.557,3.160)%
  --(6.693,3.703)--(7.829,3.936);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.136,5.708) {cor-IM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.320,5.708)--(4.236,5.708);
\draw[gp path] (1.012,0.985)--(2.148,1.536)--(3.284,2.130)--(4.421,2.650)--(5.557,3.197)%
  --(6.693,3.749)--(7.829,3.966);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.136,5.400) {SVD-IM};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.320,5.400)--(4.236,5.400);
\draw[gp path] (1.012,0.985)--(2.148,1.549)--(3.284,2.094)--(4.421,2.632)--(5.557,3.160)%
  --(6.693,3.707)--(7.829,3.989);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.136,5.092) {KMeans-IM};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.320,5.092)--(4.236,5.092);
\draw[gp path] (1.012,0.985)--(2.148,1.565)--(3.284,2.128)--(4.421,2.657)--(5.557,3.180)%
  --(6.693,3.711)--(7.829,3.999);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.136,4.784) {GMM-IM};
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (3.320,4.784)--(4.236,4.784);
\draw[gp path] (1.012,0.985)--(2.148,1.540)--(3.284,2.110)--(4.421,2.654)--(5.557,3.197)%
  --(6.693,3.735)--(7.829,3.969);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.260,6.016) {summary-EM};
\gpcolor{color=gp lt color 5}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (6.444,6.016)--(7.360,6.016);
\draw[gp path] (1.012,0.985)--(2.148,1.549)--(3.284,1.992)--(4.421,2.591)--(5.557,3.112)%
  --(6.693,3.337)--(7.829,3.400);
\gpsetpointsize{4.00}
\gppoint{gp mark 6}{(1.012,0.985)}
\gppoint{gp mark 6}{(2.148,1.549)}
\gppoint{gp mark 6}{(3.284,1.992)}
\gppoint{gp mark 6}{(4.421,2.591)}
\gppoint{gp mark 6}{(5.557,3.112)}
\gppoint{gp mark 6}{(6.693,3.337)}
\gppoint{gp mark 6}{(7.829,3.400)}
\gppoint{gp mark 6}{(6.902,6.016)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.260,5.708) {cor-EM};
\gpcolor{color=gp lt color 6}
\gpsetlinetype{gp lt plot 6}
\draw[gp path] (6.444,5.708)--(7.360,5.708);
\draw[gp path] (1.012,0.985)--(2.148,1.549)--(3.284,2.092)--(4.421,2.618)--(5.557,3.147)%
  --(6.693,3.605)--(7.829,3.629);
\gppoint{gp mark 7}{(1.012,0.985)}
\gppoint{gp mark 7}{(2.148,1.549)}
\gppoint{gp mark 7}{(3.284,2.092)}
\gppoint{gp mark 7}{(4.421,2.618)}
\gppoint{gp mark 7}{(5.557,3.147)}
\gppoint{gp mark 7}{(6.693,3.605)}
\gppoint{gp mark 7}{(7.829,3.629)}
\gppoint{gp mark 7}{(6.902,5.708)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.260,5.400) {SVD-EM};
\gpcolor{color=gp lt color 7}
\gpsetlinetype{gp lt plot 7}
\draw[gp path] (6.444,5.400)--(7.360,5.400);
\draw[gp path] (1.012,0.985)--(2.148,1.532)--(3.284,2.081)--(4.421,2.586)--(5.557,3.038)%
  --(6.693,3.352)--(7.829,3.314);
\gppoint{gp mark 8}{(1.012,0.985)}
\gppoint{gp mark 8}{(2.148,1.532)}
\gppoint{gp mark 8}{(3.284,2.081)}
\gppoint{gp mark 8}{(4.421,2.586)}
\gppoint{gp mark 8}{(5.557,3.038)}
\gppoint{gp mark 8}{(6.693,3.352)}
\gppoint{gp mark 8}{(7.829,3.314)}
\gppoint{gp mark 8}{(6.902,5.400)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.260,5.092) {KMeans-EM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.444,5.092)--(7.360,5.092);
\draw[gp path] (1.012,0.985)--(2.148,1.549)--(3.284,2.094)--(4.421,2.597)--(5.557,3.087)%
  --(6.693,3.497)--(7.829,3.665);
\gppoint{gp mark 9}{(1.012,0.985)}
\gppoint{gp mark 9}{(2.148,1.549)}
\gppoint{gp mark 9}{(3.284,2.094)}
\gppoint{gp mark 9}{(4.421,2.597)}
\gppoint{gp mark 9}{(5.557,3.087)}
\gppoint{gp mark 9}{(6.693,3.497)}
\gppoint{gp mark 9}{(7.829,3.665)}
\gppoint{gp mark 9}{(6.902,5.092)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.260,4.784) {GMM-EM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.444,4.784)--(7.360,4.784);
\draw[gp path] (1.012,0.985)--(2.148,1.545)--(3.284,2.104)--(4.421,2.574)--(5.557,3.156)%
  --(6.693,3.643)--(7.829,3.848);
\gppoint{gp mark 10}{(1.012,0.985)}
\gppoint{gp mark 10}{(2.148,1.545)}
\gppoint{gp mark 10}{(3.284,2.104)}
\gppoint{gp mark 10}{(4.421,2.574)}
\gppoint{gp mark 10}{(5.557,3.156)}
\gppoint{gp mark 10}{(6.693,3.643)}
\gppoint{gp mark 10}{(7.829,3.848)}
\gppoint{gp mark 10}{(6.902,4.784)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.133)--(1.012,0.985)--(7.829,0.985)--(7.829,4.133)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.985cm}}{\pgfpoint{7.829cm}{4.133cm}}
\end{tikzpicture}
%% gnuplot variables


==> chart/FM.vs.R.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 08 Apr 2016 05:22:08 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.616)--(1.868,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.504,0.616) { 1};
\draw[gp path] (1.688,0.885)--(1.778,0.885);
\draw[gp path] (7.829,0.885)--(7.739,0.885);
\draw[gp path] (1.688,1.043)--(1.778,1.043);
\draw[gp path] (7.829,1.043)--(7.739,1.043);
\draw[gp path] (1.688,1.154)--(1.778,1.154);
\draw[gp path] (7.829,1.154)--(7.739,1.154);
\draw[gp path] (1.688,1.241)--(1.778,1.241);
\draw[gp path] (7.829,1.241)--(7.739,1.241);
\draw[gp path] (1.688,1.312)--(1.778,1.312);
\draw[gp path] (7.829,1.312)--(7.739,1.312);
\draw[gp path] (1.688,1.372)--(1.778,1.372);
\draw[gp path] (7.829,1.372)--(7.739,1.372);
\draw[gp path] (1.688,1.424)--(1.778,1.424);
\draw[gp path] (7.829,1.424)--(7.739,1.424);
\draw[gp path] (1.688,1.469)--(1.778,1.469);
\draw[gp path] (7.829,1.469)--(7.739,1.469);
\draw[gp path] (1.688,1.510)--(1.868,1.510);
\draw[gp path] (7.829,1.510)--(7.649,1.510);
\node[gp node right] at (1.504,1.510) { 10};
\draw[gp path] (1.688,1.779)--(1.778,1.779);
\draw[gp path] (7.829,1.779)--(7.739,1.779);
\draw[gp path] (1.688,1.937)--(1.778,1.937);
\draw[gp path] (7.829,1.937)--(7.739,1.937);
\draw[gp path] (1.688,2.049)--(1.778,2.049);
\draw[gp path] (7.829,2.049)--(7.739,2.049);
\draw[gp path] (1.688,2.135)--(1.778,2.135);
\draw[gp path] (7.829,2.135)--(7.739,2.135);
\draw[gp path] (1.688,2.206)--(1.778,2.206);
\draw[gp path] (7.829,2.206)--(7.739,2.206);
\draw[gp path] (1.688,2.266)--(1.778,2.266);
\draw[gp path] (7.829,2.266)--(7.739,2.266);
\draw[gp path] (1.688,2.318)--(1.778,2.318);
\draw[gp path] (7.829,2.318)--(7.739,2.318);
\draw[gp path] (1.688,2.364)--(1.778,2.364);
\draw[gp path] (7.829,2.364)--(7.739,2.364);
\draw[gp path] (1.688,2.405)--(1.868,2.405);
\draw[gp path] (7.829,2.405)--(7.649,2.405);
\node[gp node right] at (1.504,2.405) { 100};
\draw[gp path] (1.688,2.674)--(1.778,2.674);
\draw[gp path] (7.829,2.674)--(7.739,2.674);
\draw[gp path] (1.688,2.831)--(1.778,2.831);
\draw[gp path] (7.829,2.831)--(7.739,2.831);
\draw[gp path] (1.688,2.943)--(1.778,2.943);
\draw[gp path] (7.829,2.943)--(7.739,2.943);
\draw[gp path] (1.688,3.030)--(1.778,3.030);
\draw[gp path] (7.829,3.030)--(7.739,3.030);
\draw[gp path] (1.688,3.100)--(1.778,3.100);
\draw[gp path] (7.829,3.100)--(7.739,3.100);
\draw[gp path] (1.688,3.160)--(1.778,3.160);
\draw[gp path] (7.829,3.160)--(7.739,3.160);
\draw[gp path] (1.688,3.212)--(1.778,3.212);
\draw[gp path] (7.829,3.212)--(7.739,3.212);
\draw[gp path] (1.688,3.258)--(1.778,3.258);
\draw[gp path] (7.829,3.258)--(7.739,3.258);
\draw[gp path] (1.688,3.299)--(1.868,3.299);
\draw[gp path] (7.829,3.299)--(7.649,3.299);
\node[gp node right] at (1.504,3.299) { 1000};
\draw[gp path] (1.688,3.568)--(1.778,3.568);
\draw[gp path] (7.829,3.568)--(7.739,3.568);
\draw[gp path] (2.916,0.616)--(2.916,0.796);
\draw[gp path] (2.916,3.587)--(2.916,3.407);
\node[gp node center] at (2.916,0.308) {cor};
\draw[gp path] (4.144,0.616)--(4.144,0.796);
\draw[gp path] (4.144,3.587)--(4.144,3.407);
\node[gp node center] at (4.144,0.308) {SVD};
\draw[gp path] (5.373,0.616)--(5.373,0.796);
\draw[gp path] (5.373,3.587)--(5.373,3.407);
\node[gp node center] at (5.373,0.308) {KMeans};
\draw[gp path] (6.601,0.616)--(6.601,0.796);
\draw[gp path] (6.601,3.587)--(6.601,3.407);
\node[gp node center] at (6.601,0.308) {GMM};
\draw[gp path] (1.688,3.587)--(1.688,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.101) {Runtime (s)};
\node[gp node right] at (2.372,4.238) {FM-IM};
\def\gpfillpath{(2.556,4.161)--(3.472,4.161)--(3.472,4.315)--(2.556,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.556,4.161)--(3.472,4.161)--(3.472,4.315)--(2.556,4.315)--cycle;
\def\gpfillpath{(2.671,0.616)--(2.917,0.616)--(2.917,2.045)--(2.671,2.045)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.671,0.616)--(2.671,2.044)--(2.916,2.044)--(2.916,0.616)--cycle;
\def\gpfillpath{(3.899,0.616)--(4.145,0.616)--(4.145,2.135)--(3.899,2.135)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.899,0.616)--(3.899,2.134)--(4.144,2.134)--(4.144,0.616)--cycle;
\def\gpfillpath{(5.127,0.616)--(5.374,0.616)--(5.374,2.156)--(5.127,2.156)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.127,0.616)--(5.127,2.155)--(5.373,2.155)--(5.373,0.616)--cycle;
\def\gpfillpath{(6.355,0.616)--(6.602,0.616)--(6.602,3.277)--(6.355,3.277)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.355,0.616)--(6.355,3.276)--(6.601,3.276)--(6.601,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.576,4.238) {FM-EM};
\def\gpfillpath{(4.760,4.161)--(5.676,4.161)--(5.676,4.315)--(4.760,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.760,4.161)--(5.676,4.161)--(5.676,4.315)--(4.760,4.315)--cycle;
\def\gpfillpath{(2.916,0.616)--(3.163,0.616)--(3.163,2.069)--(2.916,2.069)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.916,0.616)--(2.916,2.068)--(3.162,2.068)--(3.162,0.616)--cycle;
\def\gpfillpath{(4.144,0.616)--(4.391,0.616)--(4.391,2.153)--(4.144,2.153)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.144,0.616)--(4.144,2.152)--(4.390,2.152)--(4.390,0.616)--cycle;
\def\gpfillpath{(5.373,0.616)--(5.619,0.616)--(5.619,2.116)--(5.373,2.116)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.373,0.616)--(5.373,2.115)--(5.618,2.115)--(5.618,0.616)--cycle;
\def\gpfillpath{(6.601,0.616)--(6.847,0.616)--(6.847,3.305)--(6.601,3.305)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.601,0.616)--(6.601,3.304)--(6.846,3.304)--(6.846,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.780,4.238) {R};
\def\gpfillpath{(6.964,4.161)--(7.880,4.161)--(7.880,4.315)--(6.964,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.964,4.161)--(7.880,4.161)--(7.880,4.315)--(6.964,4.315)--cycle;
\def\gpfillpath{(3.162,0.616)--(3.408,0.616)--(3.408,2.231)--(3.162,2.231)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.162,0.616)--(3.162,2.230)--(3.407,2.230)--(3.407,0.616)--cycle;
\def\gpfillpath{(4.390,0.616)--(4.637,0.616)--(4.637,2.741)--(4.390,2.741)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.390,0.616)--(4.390,2.740)--(4.636,2.740)--(4.636,0.616)--cycle;
\def\gpfillpath{(5.618,0.616)--(5.865,0.616)--(5.865,2.634)--(5.618,2.634)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.618,0.616)--(5.618,2.633)--(5.864,2.633)--(5.864,0.616)--cycle;
\def\gpfillpath{(6.846,0.616)--(7.093,0.616)--(7.093,3.576)--(6.846,3.576)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.846,0.616)--(6.846,3.575)--(7.092,3.575)--(7.092,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,3.587)--(1.688,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.616cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> chart/FM.vs.spark.mem.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 08 Apr 2016 10:23:19 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,0.946)--(1.684,0.946);
\draw[gp path] (7.829,0.946)--(7.649,0.946);
\node[gp node right] at (1.320,0.946) { 50};
\draw[gp path] (1.504,1.276)--(1.684,1.276);
\draw[gp path] (7.829,1.276)--(7.649,1.276);
\node[gp node right] at (1.320,1.276) { 100};
\draw[gp path] (1.504,1.606)--(1.684,1.606);
\draw[gp path] (7.829,1.606)--(7.649,1.606);
\node[gp node right] at (1.320,1.606) { 150};
\draw[gp path] (1.504,1.936)--(1.684,1.936);
\draw[gp path] (7.829,1.936)--(7.649,1.936);
\node[gp node right] at (1.320,1.936) { 200};
\draw[gp path] (1.504,2.267)--(1.684,2.267);
\draw[gp path] (7.829,2.267)--(7.649,2.267);
\node[gp node right] at (1.320,2.267) { 250};
\draw[gp path] (1.504,2.597)--(1.684,2.597);
\draw[gp path] (7.829,2.597)--(7.649,2.597);
\node[gp node right] at (1.320,2.597) { 300};
\draw[gp path] (1.504,2.927)--(1.684,2.927);
\draw[gp path] (7.829,2.927)--(7.649,2.927);
\node[gp node right] at (1.320,2.927) { 350};
\draw[gp path] (1.504,3.257)--(1.684,3.257);
\draw[gp path] (7.829,3.257)--(7.649,3.257);
\node[gp node right] at (1.320,3.257) { 400};
\draw[gp path] (1.504,3.587)--(1.684,3.587);
\draw[gp path] (7.829,3.587)--(7.649,3.587);
\node[gp node right] at (1.320,3.587) { 450};
\draw[gp path] (2.558,0.616)--(2.558,0.796);
\draw[gp path] (2.558,3.587)--(2.558,3.407);
\node[gp node center] at (2.558,0.308) {summary};
\draw[gp path] (3.612,0.616)--(3.612,0.796);
\draw[gp path] (3.612,3.587)--(3.612,3.407);
\node[gp node center] at (3.612,0.308) {cor};
\draw[gp path] (4.667,0.616)--(4.667,0.796);
\draw[gp path] (4.667,3.587)--(4.667,3.407);
\node[gp node center] at (4.667,0.308) {SVD};
\draw[gp path] (5.721,0.616)--(5.721,0.796);
\draw[gp path] (5.721,3.587)--(5.721,3.407);
\node[gp node center] at (5.721,0.308) {KMeans};
\draw[gp path] (6.775,0.616)--(6.775,0.796);
\draw[gp path] (6.775,3.587)--(6.775,3.407);
\node[gp node center] at (6.775,0.308) {GMM};
\draw[gp path] (1.504,3.587)--(1.504,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.101) {Memory (GB)};
\node[gp node right] at (2.280,4.238) {FM-IM};
\def\gpfillpath{(2.464,4.161)--(3.380,4.161)--(3.380,4.315)--(2.464,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.464,4.161)--(3.380,4.161)--(3.380,4.315)--(2.464,4.315)--cycle;
\def\gpfillpath{(2.347,0.616)--(2.559,0.616)--(2.559,2.267)--(2.347,2.267)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.347,0.616)--(2.347,2.266)--(2.558,2.266)--(2.558,0.616)--cycle;
\def\gpfillpath{(3.402,0.616)--(3.613,0.616)--(3.613,2.267)--(3.402,2.267)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.402,0.616)--(3.402,2.266)--(3.612,2.266)--(3.612,0.616)--cycle;
\def\gpfillpath{(4.456,0.616)--(4.668,0.616)--(4.668,2.267)--(4.456,2.267)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.456,0.616)--(4.456,2.266)--(4.667,2.266)--(4.667,0.616)--cycle;
\def\gpfillpath{(5.510,0.616)--(5.722,0.616)--(5.722,2.402)--(5.510,2.402)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.510,0.616)--(5.510,2.401)--(5.721,2.401)--(5.721,0.616)--cycle;
\def\gpfillpath{(6.564,0.616)--(6.776,0.616)--(6.776,3.238)--(6.564,3.238)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.564,0.616)--(6.564,3.237)--(6.775,3.237)--(6.775,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.484,4.238) {FM-EM};
\def\gpfillpath{(4.668,4.161)--(5.584,4.161)--(5.584,4.315)--(4.668,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.668,4.161)--(5.584,4.161)--(5.584,4.315)--(4.668,4.315)--cycle;
\def\gpfillpath{(2.558,0.616)--(2.770,0.616)--(2.770,0.642)--(2.558,0.642)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.558,0.616)--(2.558,0.641)--(2.769,0.641)--(2.769,0.616)--cycle;
\def\gpfillpath{(3.612,0.616)--(3.824,0.616)--(3.824,0.643)--(3.612,0.643)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.612,0.616)--(3.612,0.642)--(3.823,0.642)--(3.823,0.616)--cycle;
\def\gpfillpath{(4.667,0.616)--(4.878,0.616)--(4.878,0.651)--(4.667,0.651)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.667,0.616)--(4.667,0.650)--(4.877,0.650)--(4.877,0.616)--cycle;
\def\gpfillpath{(5.721,0.616)--(5.933,0.616)--(5.933,0.696)--(5.721,0.696)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.721,0.616)--(5.721,0.695)--(5.932,0.695)--(5.932,0.616)--cycle;
\def\gpfillpath{(6.775,0.616)--(6.987,0.616)--(6.987,0.656)--(6.775,0.656)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.775,0.616)--(6.775,0.655)--(6.986,0.655)--(6.986,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.688,4.238) {MLlib};
\def\gpfillpath{(6.872,4.161)--(7.788,4.161)--(7.788,4.315)--(6.872,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.872,4.161)--(7.788,4.161)--(7.788,4.315)--(6.872,4.315)--cycle;
\def\gpfillpath{(2.769,0.616)--(2.981,0.616)--(2.981,3.037)--(2.769,3.037)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.769,0.616)--(2.769,3.036)--(2.980,3.036)--(2.980,0.616)--cycle;
\def\gpfillpath{(3.823,0.616)--(4.035,0.616)--(4.035,3.037)--(3.823,3.037)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.823,0.616)--(3.823,3.036)--(4.034,3.036)--(4.034,0.616)--cycle;
\def\gpfillpath{(4.877,0.616)--(5.089,0.616)--(5.089,3.037)--(4.877,3.037)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.877,0.616)--(4.877,3.036)--(5.088,3.036)--(5.088,0.616)--cycle;
\def\gpfillpath{(5.932,0.616)--(6.143,0.616)--(6.143,3.390)--(5.932,3.390)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.932,0.616)--(5.932,3.389)--(6.142,3.389)--(6.142,0.616)--cycle;
\def\gpfillpath{(6.986,0.616)--(7.198,0.616)--(7.198,3.321)--(6.986,3.321)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.986,0.616)--(6.986,3.320)--(7.197,3.320)--(7.197,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.587)--(1.504,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> chart/FM.vs.spark.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 08 Apr 2016 06:45:40 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.616)--(1.868,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.504,0.616) { 0.1};
\draw[gp path] (1.688,0.830)--(1.778,0.830);
\draw[gp path] (7.829,0.830)--(7.739,0.830);
\draw[gp path] (1.688,1.113)--(1.778,1.113);
\draw[gp path] (7.829,1.113)--(7.739,1.113);
\draw[gp path] (1.688,1.258)--(1.778,1.258);
\draw[gp path] (7.829,1.258)--(7.739,1.258);
\draw[gp path] (1.688,1.327)--(1.868,1.327);
\draw[gp path] (7.829,1.327)--(7.649,1.327);
\node[gp node right] at (1.504,1.327) { 1};
\draw[gp path] (1.688,1.542)--(1.778,1.542);
\draw[gp path] (7.829,1.542)--(7.739,1.542);
\draw[gp path] (1.688,1.825)--(1.778,1.825);
\draw[gp path] (7.829,1.825)--(7.739,1.825);
\draw[gp path] (1.688,1.970)--(1.778,1.970);
\draw[gp path] (7.829,1.970)--(7.739,1.970);
\draw[gp path] (1.688,2.039)--(1.868,2.039);
\draw[gp path] (7.829,2.039)--(7.649,2.039);
\node[gp node right] at (1.504,2.039) { 10};
\draw[gp path] (1.688,2.253)--(1.778,2.253);
\draw[gp path] (7.829,2.253)--(7.739,2.253);
\draw[gp path] (1.688,2.536)--(1.778,2.536);
\draw[gp path] (7.829,2.536)--(7.739,2.536);
\draw[gp path] (1.688,2.681)--(1.778,2.681);
\draw[gp path] (7.829,2.681)--(7.739,2.681);
\draw[gp path] (1.688,2.750)--(1.868,2.750);
\draw[gp path] (7.829,2.750)--(7.649,2.750);
\node[gp node right] at (1.504,2.750) { 100};
\draw[gp path] (1.688,2.964)--(1.778,2.964);
\draw[gp path] (7.829,2.964)--(7.739,2.964);
\draw[gp path] (1.688,3.248)--(1.778,3.248);
\draw[gp path] (7.829,3.248)--(7.739,3.248);
\draw[gp path] (1.688,3.393)--(1.778,3.393);
\draw[gp path] (7.829,3.393)--(7.739,3.393);
\draw[gp path] (1.688,3.462)--(1.868,3.462);
\draw[gp path] (7.829,3.462)--(7.649,3.462);
\node[gp node right] at (1.504,3.462) { 1000};
\draw[gp path] (2.712,0.616)--(2.712,0.796);
\draw[gp path] (2.712,3.587)--(2.712,3.407);
\node[gp node center] at (2.712,0.308) {summary};
\draw[gp path] (3.735,0.616)--(3.735,0.796);
\draw[gp path] (3.735,3.587)--(3.735,3.407);
\node[gp node center] at (3.735,0.308) {cor};
\draw[gp path] (4.759,0.616)--(4.759,0.796);
\draw[gp path] (4.759,3.587)--(4.759,3.407);
\node[gp node center] at (4.759,0.308) {SVD};
\draw[gp path] (5.782,0.616)--(5.782,0.796);
\draw[gp path] (5.782,3.587)--(5.782,3.407);
\node[gp node center] at (5.782,0.308) {KMeans};
\draw[gp path] (6.806,0.616)--(6.806,0.796);
\draw[gp path] (6.806,3.587)--(6.806,3.407);
\node[gp node center] at (6.806,0.308) {GMM};
\draw[gp path] (1.688,3.587)--(1.688,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.101) {Runtime (s)};
\node[gp node right] at (2.372,4.238) {FM-IM};
\def\gpfillpath{(2.556,4.161)--(3.472,4.161)--(3.472,4.315)--(2.556,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.556,4.161)--(3.472,4.161)--(3.472,4.315)--(2.556,4.315)--cycle;
\def\gpfillpath{(2.507,0.616)--(2.713,0.616)--(2.713,1.955)--(2.507,1.955)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.507,0.616)--(2.507,1.954)--(2.712,1.954)--(2.712,0.616)--cycle;
\def\gpfillpath{(3.530,0.616)--(3.736,0.616)--(3.736,2.185)--(3.530,2.185)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.530,0.616)--(3.530,2.184)--(3.735,2.184)--(3.735,0.616)--cycle;
\def\gpfillpath{(4.554,0.616)--(4.760,0.616)--(4.760,2.125)--(4.554,2.125)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.554,0.616)--(4.554,2.124)--(4.759,2.124)--(4.759,0.616)--cycle;
\def\gpfillpath{(5.577,0.616)--(5.783,0.616)--(5.783,2.222)--(5.577,2.222)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.577,0.616)--(5.577,2.221)--(5.782,2.221)--(5.782,0.616)--cycle;
\def\gpfillpath{(6.601,0.616)--(6.807,0.616)--(6.807,3.191)--(6.601,3.191)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.601,0.616)--(6.601,3.190)--(6.806,3.190)--(6.806,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.576,4.238) {FM-EM};
\def\gpfillpath{(4.760,4.161)--(5.676,4.161)--(5.676,4.315)--(4.760,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.760,4.161)--(5.676,4.161)--(5.676,4.315)--(4.760,4.315)--cycle;
\def\gpfillpath{(2.712,0.616)--(2.917,0.616)--(2.917,2.298)--(2.712,2.298)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.712,0.616)--(2.712,2.297)--(2.916,2.297)--(2.916,0.616)--cycle;
\def\gpfillpath{(3.735,0.616)--(3.941,0.616)--(3.941,2.298)--(3.735,2.298)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.735,0.616)--(3.735,2.297)--(3.940,2.297)--(3.940,0.616)--cycle;
\def\gpfillpath{(4.759,0.616)--(4.964,0.616)--(4.964,2.294)--(4.759,2.294)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.759,0.616)--(4.759,2.293)--(4.963,2.293)--(4.963,0.616)--cycle;
\def\gpfillpath{(5.782,0.616)--(5.988,0.616)--(5.988,2.302)--(5.782,2.302)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.782,0.616)--(5.782,2.301)--(5.987,2.301)--(5.987,0.616)--cycle;
\def\gpfillpath{(6.806,0.616)--(7.011,0.616)--(7.011,3.216)--(6.806,3.216)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.806,0.616)--(6.806,3.215)--(7.010,3.215)--(7.010,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.780,4.238) {MLlib};
\def\gpfillpath{(6.964,4.161)--(7.880,4.161)--(7.880,4.315)--(6.964,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.964,4.161)--(7.880,4.161)--(7.880,4.315)--(6.964,4.315)--cycle;
\def\gpfillpath{(2.916,0.616)--(3.122,0.616)--(3.122,2.701)--(2.916,2.701)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.916,0.616)--(2.916,2.700)--(3.121,2.700)--(3.121,0.616)--cycle;
\def\gpfillpath{(3.940,0.616)--(4.145,0.616)--(4.145,3.006)--(3.940,3.006)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.940,0.616)--(3.940,3.005)--(4.144,3.005)--(4.144,0.616)--cycle;
\def\gpfillpath{(4.963,0.616)--(5.169,0.616)--(5.169,2.739)--(4.963,2.739)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.963,0.616)--(4.963,2.738)--(5.168,2.738)--(5.168,0.616)--cycle;
\def\gpfillpath{(5.987,0.616)--(6.192,0.616)--(6.192,2.875)--(5.987,2.875)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.987,0.616)--(5.987,2.874)--(6.191,2.874)--(6.191,0.616)--cycle;
\def\gpfillpath{(7.010,0.616)--(7.216,0.616)--(7.216,3.576)--(7.010,3.576)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (7.010,0.616)--(7.010,3.575)--(7.215,3.575)--(7.215,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,3.587)--(1.688,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.616cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> chart/IM.vs.EM.clust.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 10 Apr 2016 09:06:01 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.012,0.985) { 0};
\draw[gp path] (1.196,1.505)--(1.376,1.505);
\draw[gp path] (7.829,1.505)--(7.649,1.505);
\node[gp node right] at (1.012,1.505) { 0.2};
\draw[gp path] (1.196,2.026)--(1.376,2.026);
\draw[gp path] (7.829,2.026)--(7.649,2.026);
\node[gp node right] at (1.012,2.026) { 0.4};
\draw[gp path] (1.196,2.546)--(1.376,2.546);
\draw[gp path] (7.829,2.546)--(7.649,2.546);
\node[gp node right] at (1.012,2.546) { 0.6};
\draw[gp path] (1.196,3.067)--(1.376,3.067);
\draw[gp path] (7.829,3.067)--(7.649,3.067);
\node[gp node right] at (1.012,3.067) { 0.8};
\draw[gp path] (1.196,3.587)--(1.376,3.587);
\draw[gp path] (7.829,3.587)--(7.649,3.587);
\node[gp node right] at (1.012,3.587) { 1};
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,3.587)--(1.196,3.407);
\node[gp node center] at (1.196,0.677) {2};
\draw[gp path] (2.523,0.985)--(2.523,1.165);
\draw[gp path] (2.523,3.587)--(2.523,3.407);
\node[gp node center] at (2.523,0.677) {4};
\draw[gp path] (3.849,0.985)--(3.849,1.165);
\draw[gp path] (3.849,3.587)--(3.849,3.407);
\node[gp node center] at (3.849,0.677) {8};
\draw[gp path] (5.176,0.985)--(5.176,1.165);
\draw[gp path] (5.176,3.587)--(5.176,3.407);
\node[gp node center] at (5.176,0.677) {16};
\draw[gp path] (6.502,0.985)--(6.502,1.165);
\draw[gp path] (6.502,3.587)--(6.502,3.407);
\node[gp node center] at (6.502,0.677) {32};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.587)--(7.829,3.407);
\node[gp node center] at (7.829,0.677) {64};
\draw[gp path] (1.196,3.587)--(1.196,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
\node[gp node center] at (4.512,0.215) {The number of clusters};
\node[gp node right] at (3.228,4.238) {KMeans};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.412,4.238)--(4.328,4.238);
\draw[gp path] (1.196,1.792)--(2.523,2.052)--(3.849,2.494)--(5.176,3.041)--(6.502,3.197)%
  --(7.829,3.561);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.196,1.792)}
\gppoint{gp mark 1}{(2.523,2.052)}
\gppoint{gp mark 1}{(3.849,2.494)}
\gppoint{gp mark 1}{(5.176,3.041)}
\gppoint{gp mark 1}{(6.502,3.197)}
\gppoint{gp mark 1}{(7.829,3.561)}
\gppoint{gp mark 1}{(3.870,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.616,4.238) {GMM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.800,4.238)--(6.716,4.238);
\draw[gp path] (1.196,2.208)--(2.523,2.780)--(3.849,3.093)--(5.176,3.093)--(6.502,3.301)%
  --(7.829,3.353);
\gppoint{gp mark 2}{(1.196,2.208)}
\gppoint{gp mark 2}{(2.523,2.780)}
\gppoint{gp mark 2}{(3.849,3.093)}
\gppoint{gp mark 2}{(5.176,3.093)}
\gppoint{gp mark 2}{(6.502,3.301)}
\gppoint{gp mark 2}{(7.829,3.353)}
\gppoint{gp mark 2}{(6.258,4.238)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.587)--(1.196,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> chart/IM.vs.EM.stat.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 10 Apr 2016 09:18:38 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.012,0.985) { 0};
\draw[gp path] (1.196,1.505)--(1.376,1.505);
\draw[gp path] (7.829,1.505)--(7.649,1.505);
\node[gp node right] at (1.012,1.505) { 0.2};
\draw[gp path] (1.196,2.026)--(1.376,2.026);
\draw[gp path] (7.829,2.026)--(7.649,2.026);
\node[gp node right] at (1.012,2.026) { 0.4};
\draw[gp path] (1.196,2.546)--(1.376,2.546);
\draw[gp path] (7.829,2.546)--(7.649,2.546);
\node[gp node right] at (1.012,2.546) { 0.6};
\draw[gp path] (1.196,3.067)--(1.376,3.067);
\draw[gp path] (7.829,3.067)--(7.649,3.067);
\node[gp node right] at (1.012,3.067) { 0.8};
\draw[gp path] (1.196,3.587)--(1.376,3.587);
\draw[gp path] (7.829,3.587)--(7.649,3.587);
\node[gp node right] at (1.012,3.587) { 1};
\draw[gp path] (1.196,0.985)--(1.196,1.165);
\draw[gp path] (1.196,3.587)--(1.196,3.407);
\node[gp node center] at (1.196,0.677) {8};
\draw[gp path] (3.407,0.985)--(3.407,1.165);
\draw[gp path] (3.407,3.587)--(3.407,3.407);
\node[gp node center] at (3.407,0.677) {32};
\draw[gp path] (5.618,0.985)--(5.618,1.165);
\draw[gp path] (5.618,3.587)--(5.618,3.407);
\node[gp node center] at (5.618,0.677) {128};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,3.587)--(7.829,3.407);
\node[gp node center] at (7.829,0.677) {512};
\draw[gp path] (1.196,3.587)--(1.196,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
\node[gp node center] at (4.512,0.215) {The number of columns};
\node[gp node right] at (1.942,4.238) {summary};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.126,4.238)--(3.042,4.238);
\draw[gp path] (1.196,1.662)--(3.407,1.844)--(5.618,2.364)--(7.829,2.598);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.196,1.662)}
\gppoint{gp mark 1}{(3.407,1.844)}
\gppoint{gp mark 1}{(5.618,2.364)}
\gppoint{gp mark 1}{(7.829,2.598)}
\gppoint{gp mark 1}{(2.584,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.514,4.238) {cor};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.698,4.238)--(5.614,4.238);
\draw[gp path] (1.196,1.766)--(3.407,2.520)--(5.618,2.989)--(7.829,2.989);
\gppoint{gp mark 2}{(1.196,1.766)}
\gppoint{gp mark 2}{(3.407,2.520)}
\gppoint{gp mark 2}{(5.618,2.989)}
\gppoint{gp mark 2}{(7.829,2.989)}
\gppoint{gp mark 2}{(5.156,4.238)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.086,4.238) {SVD};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.270,4.238)--(8.186,4.238);
\draw[gp path] (1.196,1.531)--(3.407,2.390)--(5.618,3.561)--(7.829,3.535);
\gppoint{gp mark 3}{(1.196,1.531)}
\gppoint{gp mark 3}{(3.407,2.390)}
\gppoint{gp mark 3}{(5.618,3.561)}
\gppoint{gp mark 3}{(7.829,3.535)}
\gppoint{gp mark 3}{(7.728,4.238)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.196,3.587)--(1.196,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> chart/opts.CPU.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sat 09 Apr 2016 04:07:24 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,1.111)--(1.684,1.111);
\draw[gp path] (7.829,1.111)--(7.649,1.111);
\node[gp node right] at (1.320,1.111) { 0.5};
\draw[gp path] (1.504,1.606)--(1.684,1.606);
\draw[gp path] (7.829,1.606)--(7.649,1.606);
\node[gp node right] at (1.320,1.606) { 1};
\draw[gp path] (1.504,2.102)--(1.684,2.102);
\draw[gp path] (7.829,2.102)--(7.649,2.102);
\node[gp node right] at (1.320,2.102) { 1.5};
\draw[gp path] (1.504,2.597)--(1.684,2.597);
\draw[gp path] (7.829,2.597)--(7.649,2.597);
\node[gp node right] at (1.320,2.597) { 2};
\draw[gp path] (1.504,3.092)--(1.684,3.092);
\draw[gp path] (7.829,3.092)--(7.649,3.092);
\node[gp node right] at (1.320,3.092) { 2.5};
\draw[gp path] (1.504,3.587)--(1.684,3.587);
\draw[gp path] (7.829,3.587)--(7.649,3.587);
\node[gp node right] at (1.320,3.587) { 3};
\draw[gp path] (2.558,0.616)--(2.558,0.796);
\draw[gp path] (2.558,3.587)--(2.558,3.407);
\node[gp node center] at (2.558,0.308) {summary};
\draw[gp path] (3.612,0.616)--(3.612,0.796);
\draw[gp path] (3.612,3.587)--(3.612,3.407);
\node[gp node center] at (3.612,0.308) {cor};
\draw[gp path] (4.667,0.616)--(4.667,0.796);
\draw[gp path] (4.667,3.587)--(4.667,3.407);
\node[gp node center] at (4.667,0.308) {SVD};
\draw[gp path] (5.721,0.616)--(5.721,0.796);
\draw[gp path] (5.721,3.587)--(5.721,3.407);
\node[gp node center] at (5.721,0.308) {KMeans};
\draw[gp path] (6.775,0.616)--(6.775,0.796);
\draw[gp path] (6.775,3.587)--(6.775,3.407);
\node[gp node center] at (6.775,0.308) {GMM};
\draw[gp path] (1.504,3.587)--(1.504,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.101) {relative performance};
\node[gp node right] at (3.382,4.238) {Base};
\def\gpfillpath{(3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle;
\def\gpfillpath{(2.426,0.616)--(2.691,0.616)--(2.691,1.607)--(2.426,1.607)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.426,0.616)--(2.426,1.606)--(2.690,1.606)--(2.690,0.616)--cycle;
\def\gpfillpath{(3.481,0.616)--(3.745,0.616)--(3.745,1.607)--(3.481,1.607)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.481,0.616)--(3.481,1.606)--(3.744,1.606)--(3.744,0.616)--cycle;
\def\gpfillpath{(4.535,0.616)--(4.799,0.616)--(4.799,1.607)--(4.535,1.607)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.535,0.616)--(4.535,1.606)--(4.798,1.606)--(4.798,0.616)--cycle;
\def\gpfillpath{(5.589,0.616)--(5.853,0.616)--(5.853,1.607)--(5.589,1.607)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.589,0.616)--(5.589,1.606)--(5.852,1.606)--(5.852,0.616)--cycle;
\def\gpfillpath{(6.643,0.616)--(6.908,0.616)--(6.908,1.607)--(6.643,1.607)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.643,0.616)--(6.643,1.606)--(6.907,1.606)--(6.907,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.402,4.238) {VUDF};
\def\gpfillpath{(5.586,4.161)--(6.502,4.161)--(6.502,4.315)--(5.586,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.586,4.161)--(6.502,4.161)--(6.502,4.315)--(5.586,4.315)--cycle;
\def\gpfillpath{(2.690,0.616)--(2.954,0.616)--(2.954,2.766)--(2.690,2.766)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.690,0.616)--(2.690,2.765)--(2.953,2.765)--(2.953,0.616)--cycle;
\def\gpfillpath{(3.744,0.616)--(4.009,0.616)--(4.009,1.885)--(3.744,1.885)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.744,0.616)--(3.744,1.884)--(4.008,1.884)--(4.008,0.616)--cycle;
\def\gpfillpath{(4.798,0.616)--(5.063,0.616)--(5.063,1.607)--(4.798,1.607)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.798,0.616)--(4.798,1.606)--(5.062,1.606)--(5.062,0.616)--cycle;
\def\gpfillpath{(5.852,0.616)--(6.117,0.616)--(6.117,2.419)--(5.852,2.419)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.852,0.616)--(5.852,2.418)--(6.116,2.418)--(6.116,0.616)--cycle;
\def\gpfillpath{(6.907,0.616)--(7.171,0.616)--(7.171,1.736)--(6.907,1.736)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.907,0.616)--(6.907,1.735)--(7.170,1.735)--(7.170,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.587)--(1.504,0.616)--(7.829,0.616)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> chart/opts.EM.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 04 Apr 2016 09:54:30 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.136,0.616) { 0};
\draw[gp path] (1.320,1.149)--(1.500,1.149);
\draw[gp path] (7.829,1.149)--(7.649,1.149);
\node[gp node right] at (1.136,1.149) { 5};
\draw[gp path] (1.320,1.681)--(1.500,1.681);
\draw[gp path] (7.829,1.681)--(7.649,1.681);
\node[gp node right] at (1.136,1.681) { 10};
\draw[gp path] (1.320,2.214)--(1.500,2.214);
\draw[gp path] (7.829,2.214)--(7.649,2.214);
\node[gp node right] at (1.136,2.214) { 15};
\draw[gp path] (1.320,2.746)--(1.500,2.746);
\draw[gp path] (7.829,2.746)--(7.649,2.746);
\node[gp node right] at (1.136,2.746) { 20};
\draw[gp path] (1.320,3.279)--(1.500,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.136,3.279) { 25};
\draw[gp path] (2.405,0.616)--(2.405,0.796);
\draw[gp path] (2.405,3.279)--(2.405,3.099);
\node[gp node center] at (2.405,0.308) {summary};
\draw[gp path] (3.490,0.616)--(3.490,0.796);
\draw[gp path] (3.490,3.279)--(3.490,3.099);
\node[gp node center] at (3.490,0.308) {cor};
\draw[gp path] (4.575,0.616)--(4.575,0.796);
\draw[gp path] (4.575,3.279)--(4.575,3.099);
\node[gp node center] at (4.575,0.308) {SVD};
\draw[gp path] (5.659,0.616)--(5.659,0.796);
\draw[gp path] (5.659,3.279)--(5.659,3.099);
\node[gp node center] at (5.659,0.308) {KMeans};
\draw[gp path] (6.744,0.616)--(6.744,0.796);
\draw[gp path] (6.744,3.279)--(6.744,3.099);
\node[gp node center] at (6.744,0.308) {GMM};
\draw[gp path] (1.320,3.279)--(1.320,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.947) {relative performance};
\node[gp node right] at (3.290,4.238) {Base};
\def\gpfillpath{(3.474,4.161)--(4.390,4.161)--(4.390,4.315)--(3.474,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.161)--(4.390,4.161)--(4.390,4.315)--(3.474,4.315)--cycle;
\def\gpfillpath{(2.134,0.616)--(2.315,0.616)--(2.315,0.724)--(2.134,0.724)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.134,0.616)--(2.134,0.723)--(2.314,0.723)--(2.314,0.616)--cycle;
\def\gpfillpath{(3.218,0.616)--(3.400,0.616)--(3.400,0.724)--(3.218,0.724)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.218,0.616)--(3.218,0.723)--(3.399,0.723)--(3.399,0.616)--cycle;
\def\gpfillpath{(4.303,0.616)--(4.485,0.616)--(4.485,0.724)--(4.303,0.724)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.303,0.616)--(4.303,0.723)--(4.484,0.723)--(4.484,0.616)--cycle;
\def\gpfillpath{(5.388,0.616)--(5.570,0.616)--(5.570,0.724)--(5.388,0.724)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.388,0.616)--(5.388,0.723)--(5.569,0.723)--(5.569,0.616)--cycle;
\def\gpfillpath{(6.473,0.616)--(6.655,0.616)--(6.655,0.724)--(6.473,0.724)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.473,0.616)--(6.473,0.723)--(6.654,0.723)--(6.654,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,3.930) {Mem-alloc};
\def\gpfillpath{(3.474,3.853)--(4.390,3.853)--(4.390,4.007)--(3.474,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.474,3.853)--(4.390,3.853)--(4.390,4.007)--(3.474,4.007)--cycle;
\def\gpfillpath{(2.314,0.616)--(2.496,0.616)--(2.496,0.844)--(2.314,0.844)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.314,0.616)--(2.314,0.843)--(2.495,0.843)--(2.495,0.616)--cycle;
\def\gpfillpath{(3.399,0.616)--(3.581,0.616)--(3.581,0.872)--(3.399,0.872)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.399,0.616)--(3.399,0.871)--(3.580,0.871)--(3.580,0.616)--cycle;
\def\gpfillpath{(4.484,0.616)--(4.666,0.616)--(4.666,0.861)--(4.484,0.861)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.484,0.616)--(4.484,0.860)--(4.665,0.860)--(4.665,0.616)--cycle;
\def\gpfillpath{(5.569,0.616)--(5.751,0.616)--(5.751,0.764)--(5.569,0.764)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.569,0.616)--(5.569,0.763)--(5.750,0.763)--(5.750,0.616)--cycle;
\def\gpfillpath{(6.654,0.616)--(6.836,0.616)--(6.836,0.908)--(6.654,0.908)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.654,0.616)--(6.654,0.907)--(6.835,0.907)--(6.835,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.414,4.238) {Mem-fuse};
\def\gpfillpath{(6.598,4.161)--(7.514,4.161)--(7.514,4.315)--(6.598,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.598,4.161)--(7.514,4.161)--(7.514,4.315)--(6.598,4.315)--cycle;
\def\gpfillpath{(2.495,0.616)--(2.677,0.616)--(2.677,2.554)--(2.495,2.554)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.495,0.616)--(2.495,2.553)--(2.676,2.553)--(2.676,0.616)--cycle;
\def\gpfillpath{(3.580,0.616)--(3.762,0.616)--(3.762,1.611)--(3.580,1.611)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.580,0.616)--(3.580,1.610)--(3.761,1.610)--(3.761,0.616)--cycle;
\def\gpfillpath{(4.665,0.616)--(4.847,0.616)--(4.847,0.852)--(4.665,0.852)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.665,0.616)--(4.665,0.851)--(4.846,0.851)--(4.846,0.616)--cycle;
\def\gpfillpath{(5.750,0.616)--(5.932,0.616)--(5.932,1.437)--(5.750,1.437)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.750,0.616)--(5.750,1.436)--(5.931,1.436)--(5.931,0.616)--cycle;
\def\gpfillpath{(6.835,0.616)--(7.016,0.616)--(7.016,2.204)--(6.835,2.204)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.835,0.616)--(6.835,2.203)--(7.015,2.203)--(7.015,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.414,3.930) {Cache-fuse};
\def\gpfillpath{(6.598,3.853)--(7.514,3.853)--(7.514,4.007)--(6.598,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.598,3.853)--(7.514,3.853)--(7.514,4.007)--(6.598,4.007)--cycle;
\def\gpfillpath{(2.676,0.616)--(2.858,0.616)--(2.858,3.230)--(2.676,3.230)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.676,0.616)--(2.676,3.229)--(2.857,3.229)--(2.857,0.616)--cycle;
\def\gpfillpath{(3.761,0.616)--(3.943,0.616)--(3.943,1.842)--(3.761,1.842)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.761,0.616)--(3.761,1.841)--(3.942,1.841)--(3.942,0.616)--cycle;
\def\gpfillpath{(4.846,0.616)--(5.028,0.616)--(5.028,0.876)--(4.846,0.876)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.846,0.616)--(4.846,0.875)--(5.027,0.875)--(5.027,0.616)--cycle;
\def\gpfillpath{(5.931,0.616)--(6.112,0.616)--(6.112,1.499)--(5.931,1.499)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.931,0.616)--(5.931,1.498)--(6.111,1.498)--(6.111,0.616)--cycle;
\def\gpfillpath{(7.015,0.616)--(7.197,0.616)--(7.197,2.807)--(7.015,2.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (7.015,0.616)--(7.015,2.806)--(7.196,2.806)--(7.196,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.279)--(1.320,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> chart/opts.IM.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 29 Apr 2016 11:23:46 AM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,0.949)--(1.684,0.949);
\draw[gp path] (7.829,0.949)--(7.649,0.949);
\node[gp node right] at (1.320,0.949) { 0.5};
\draw[gp path] (1.504,1.282)--(1.684,1.282);
\draw[gp path] (7.829,1.282)--(7.649,1.282);
\node[gp node right] at (1.320,1.282) { 1};
\draw[gp path] (1.504,1.615)--(1.684,1.615);
\draw[gp path] (7.829,1.615)--(7.649,1.615);
\node[gp node right] at (1.320,1.615) { 1.5};
\draw[gp path] (1.504,1.948)--(1.684,1.948);
\draw[gp path] (7.829,1.948)--(7.649,1.948);
\node[gp node right] at (1.320,1.948) { 2};
\draw[gp path] (1.504,2.280)--(1.684,2.280);
\draw[gp path] (7.829,2.280)--(7.649,2.280);
\node[gp node right] at (1.320,2.280) { 2.5};
\draw[gp path] (1.504,2.613)--(1.684,2.613);
\draw[gp path] (7.829,2.613)--(7.649,2.613);
\node[gp node right] at (1.320,2.613) { 3};
\draw[gp path] (1.504,2.946)--(1.684,2.946);
\draw[gp path] (7.829,2.946)--(7.649,2.946);
\node[gp node right] at (1.320,2.946) { 3.5};
\draw[gp path] (1.504,3.279)--(1.684,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.320,3.279) { 4};
\draw[gp path] (2.558,0.616)--(2.558,0.796);
\draw[gp path] (2.558,3.279)--(2.558,3.099);
\node[gp node center] at (2.558,0.308) {summary};
\draw[gp path] (3.612,0.616)--(3.612,0.796);
\draw[gp path] (3.612,3.279)--(3.612,3.099);
\node[gp node center] at (3.612,0.308) {cor};
\draw[gp path] (4.667,0.616)--(4.667,0.796);
\draw[gp path] (4.667,3.279)--(4.667,3.099);
\node[gp node center] at (4.667,0.308) {SVD};
\draw[gp path] (5.721,0.616)--(5.721,0.796);
\draw[gp path] (5.721,3.279)--(5.721,3.099);
\node[gp node center] at (5.721,0.308) {KMeans};
\draw[gp path] (6.775,0.616)--(6.775,0.796);
\draw[gp path] (6.775,3.279)--(6.775,3.099);
\node[gp node center] at (6.775,0.308) {GMM};
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.947) {relative performance};
\node[gp node right] at (3.382,4.238) {Base};
\def\gpfillpath{(3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle;
\def\gpfillpath{(2.295,0.616)--(2.471,0.616)--(2.471,1.283)--(2.295,1.283)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.295,0.616)--(2.295,1.282)--(2.470,1.282)--(2.470,0.616)--cycle;
\def\gpfillpath{(3.349,0.616)--(3.525,0.616)--(3.525,1.283)--(3.349,1.283)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.349,0.616)--(3.349,1.282)--(3.524,1.282)--(3.524,0.616)--cycle;
\def\gpfillpath{(4.403,0.616)--(4.580,0.616)--(4.580,1.283)--(4.403,1.283)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.403,0.616)--(4.403,1.282)--(4.579,1.282)--(4.579,0.616)--cycle;
\def\gpfillpath{(5.457,0.616)--(5.634,0.616)--(5.634,1.283)--(5.457,1.283)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.457,0.616)--(5.457,1.282)--(5.633,1.282)--(5.633,0.616)--cycle;
\def\gpfillpath{(6.511,0.616)--(6.688,0.616)--(6.688,1.283)--(6.511,1.283)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.511,0.616)--(6.511,1.282)--(6.687,1.282)--(6.687,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.382,3.930) {Mem-alloc};
\def\gpfillpath{(3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle;
\def\gpfillpath{(2.470,0.616)--(2.647,0.616)--(2.647,1.489)--(2.470,1.489)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.470,0.616)--(2.470,1.488)--(2.646,1.488)--(2.646,0.616)--cycle;
\def\gpfillpath{(3.524,0.616)--(3.701,0.616)--(3.701,1.423)--(3.524,1.423)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.524,0.616)--(3.524,1.422)--(3.700,1.422)--(3.700,0.616)--cycle;
\def\gpfillpath{(4.579,0.616)--(4.755,0.616)--(4.755,1.256)--(4.579,1.256)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.579,0.616)--(4.579,1.255)--(4.754,1.255)--(4.754,0.616)--cycle;
\def\gpfillpath{(5.633,0.616)--(5.810,0.616)--(5.810,2.628)--(5.633,2.628)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.633,0.616)--(5.633,2.627)--(5.809,2.627)--(5.809,0.616)--cycle;
\def\gpfillpath{(6.687,0.616)--(6.864,0.616)--(6.864,1.509)--(6.687,1.509)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.687,0.616)--(6.687,1.508)--(6.863,1.508)--(6.863,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.506,4.238) {Mem-fuse};
\def\gpfillpath{(6.690,4.161)--(7.606,4.161)--(7.606,4.315)--(6.690,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.690,4.161)--(7.606,4.161)--(7.606,4.315)--(6.690,4.315)--cycle;
\def\gpfillpath{(2.646,0.616)--(2.823,0.616)--(2.823,1.975)--(2.646,1.975)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.646,0.616)--(2.646,1.974)--(2.822,1.974)--(2.822,0.616)--cycle;
\def\gpfillpath{(3.700,0.616)--(3.877,0.616)--(3.877,1.436)--(3.700,1.436)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.700,0.616)--(3.700,1.435)--(3.876,1.435)--(3.876,0.616)--cycle;
\def\gpfillpath{(4.754,0.616)--(4.931,0.616)--(4.931,1.243)--(4.754,1.243)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.754,0.616)--(4.754,1.242)--(4.930,1.242)--(4.930,0.616)--cycle;
\def\gpfillpath{(5.809,0.616)--(5.985,0.616)--(5.985,2.807)--(5.809,2.807)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.809,0.616)--(5.809,2.806)--(5.984,2.806)--(5.984,0.616)--cycle;
\def\gpfillpath{(6.863,0.616)--(7.039,0.616)--(7.039,1.662)--(6.863,1.662)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.863,0.616)--(6.863,1.661)--(7.038,1.661)--(7.038,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.506,3.930) {Cache-fuse};
\def\gpfillpath{(6.690,3.853)--(7.606,3.853)--(7.606,4.007)--(6.690,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.690,3.853)--(7.606,3.853)--(7.606,4.007)--(6.690,4.007)--cycle;
\def\gpfillpath{(2.822,0.616)--(2.998,0.616)--(2.998,2.687)--(2.822,2.687)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.822,0.616)--(2.822,2.686)--(2.997,2.686)--(2.997,0.616)--cycle;
\def\gpfillpath{(3.876,0.616)--(4.053,0.616)--(4.053,1.875)--(3.876,1.875)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.876,0.616)--(3.876,1.874)--(4.052,1.874)--(4.052,0.616)--cycle;
\def\gpfillpath{(4.930,0.616)--(5.107,0.616)--(5.107,1.709)--(4.930,1.709)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.930,0.616)--(4.930,1.708)--(5.106,1.708)--(5.106,0.616)--cycle;
\def\gpfillpath{(5.984,0.616)--(6.161,0.616)--(6.161,3.240)--(5.984,3.240)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.984,0.616)--(5.984,3.239)--(6.160,3.239)--(6.160,0.616)--cycle;
\def\gpfillpath{(7.038,0.616)--(7.215,0.616)--(7.215,2.122)--(7.038,2.122)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (7.038,0.616)--(7.038,2.121)--(7.214,2.121)--(7.214,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> chart/scale.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 08 Apr 2016 08:51:15 PM EDT
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,1.282)--(1.684,1.282);
\draw[gp path] (7.829,1.282)--(7.649,1.282);
\node[gp node right] at (1.320,1.282) { 50};
\draw[gp path] (1.504,1.948)--(1.684,1.948);
\draw[gp path] (7.829,1.948)--(7.649,1.948);
\node[gp node right] at (1.320,1.948) { 100};
\draw[gp path] (1.504,2.613)--(1.684,2.613);
\draw[gp path] (7.829,2.613)--(7.649,2.613);
\node[gp node right] at (1.320,2.613) { 150};
\draw[gp path] (1.504,3.279)--(1.684,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.320,3.279) { 200};
\draw[gp path] (3.085,0.616)--(3.085,0.796);
\draw[gp path] (3.085,3.279)--(3.085,3.099);
\node[gp node center] at (3.085,0.308) {64M};
\draw[gp path] (4.667,0.616)--(4.667,0.796);
\draw[gp path] (4.667,3.279)--(4.667,3.099);
\node[gp node center] at (4.667,0.308) {1B};
\draw[gp path] (6.248,0.616)--(6.248,0.796);
\draw[gp path] (6.248,3.279)--(6.248,3.099);
\node[gp node center] at (6.248,0.308) {4B};
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.947) {Runtime (s)};
\node[gp node right] at (3.382,4.238) {FM-IM};
\def\gpfillpath{(3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.566,4.161)--(4.482,4.161)--(4.482,4.315)--(3.566,4.315)--cycle;
\def\gpfillpath{(2.690,0.616)--(2.954,0.616)--(2.954,0.632)--(2.690,0.632)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.690,0.616)--(2.690,0.631)--(2.953,0.631)--(2.953,0.616)--cycle;
\def\gpfillpath{(4.271,0.616)--(4.536,0.616)--(4.536,0.857)--(4.271,0.857)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.271,0.616)--(4.271,0.856)--(4.535,0.856)--(4.535,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.382,3.930) {FM-EM};
\def\gpfillpath{(3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.566,3.853)--(4.482,3.853)--(4.482,4.007)--(3.566,4.007)--cycle;
\def\gpfillpath{(2.953,0.616)--(3.218,0.616)--(3.218,0.641)--(2.953,0.641)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.953,0.616)--(2.953,0.640)--(3.217,0.640)--(3.217,0.616)--cycle;
\def\gpfillpath{(4.535,0.616)--(4.799,0.616)--(4.799,0.928)--(4.535,0.928)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.535,0.616)--(4.535,0.927)--(4.798,0.927)--(4.798,0.616)--cycle;
\def\gpfillpath{(6.116,0.616)--(6.381,0.616)--(6.381,1.891)--(6.116,1.891)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.116,0.616)--(6.116,1.890)--(6.380,1.890)--(6.380,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.586,4.238) {MLlib};
\def\gpfillpath{(5.770,4.161)--(6.686,4.161)--(6.686,4.315)--(5.770,4.315)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (5.770,4.161)--(6.686,4.161)--(6.686,4.315)--(5.770,4.315)--cycle;
\def\gpfillpath{(3.217,0.616)--(3.482,0.616)--(3.482,0.677)--(3.217,0.677)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.217,0.616)--(3.217,0.676)--(3.481,0.676)--(3.481,0.616)--cycle;
\def\gpfillpath{(4.798,0.616)--(5.063,0.616)--(5.063,2.601)--(4.798,2.601)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.798,0.616)--(4.798,2.600)--(5.062,2.600)--(5.062,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.586,3.930) {R};
\def\gpfillpath{(5.770,3.853)--(6.686,3.853)--(6.686,4.007)--(5.770,4.007)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.770,3.853)--(6.686,3.853)--(6.686,4.007)--(5.770,4.007)--cycle;
\def\gpfillpath{(3.481,0.616)--(3.745,0.616)--(3.745,3.014)--(3.481,3.014)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.481,0.616)--(3.481,3.013)--(3.744,3.013)--(3.744,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.279)--(1.504,0.616)--(7.829,0.616)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> chart/speedup.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 08 Apr 2016 06:42:49 PM EDT
\path (0.000,0.000) rectangle (8.382,6.350);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.985)--(1.192,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (0.828,0.985) { 1};
\draw[gp path] (1.012,1.549)--(1.192,1.549);
\draw[gp path] (7.829,1.549)--(7.649,1.549);
\node[gp node right] at (0.828,1.549) { 2};
\draw[gp path] (1.012,2.112)--(1.192,2.112);
\draw[gp path] (7.829,2.112)--(7.649,2.112);
\node[gp node right] at (0.828,2.112) { 4};
\draw[gp path] (1.012,2.676)--(1.192,2.676);
\draw[gp path] (7.829,2.676)--(7.649,2.676);
\node[gp node right] at (0.828,2.676) { 8};
\draw[gp path] (1.012,3.240)--(1.192,3.240);
\draw[gp path] (7.829,3.240)--(7.649,3.240);
\node[gp node right] at (0.828,3.240) { 16};
\draw[gp path] (1.012,3.803)--(1.192,3.803);
\draw[gp path] (7.829,3.803)--(7.649,3.803);
\node[gp node right] at (0.828,3.803) { 32};
\draw[gp path] (1.012,0.985)--(1.012,1.165);
\draw[gp path] (1.012,4.133)--(1.012,3.953);
\node[gp node center] at (1.012,0.677) {1};
\draw[gp path] (2.148,0.985)--(2.148,1.165);
\draw[gp path] (2.148,4.133)--(2.148,3.953);
\node[gp node center] at (2.148,0.677) {2};
\draw[gp path] (3.284,0.985)--(3.284,1.165);
\draw[gp path] (3.284,4.133)--(3.284,3.953);
\node[gp node center] at (3.284,0.677) {4};
\draw[gp path] (4.421,0.985)--(4.421,1.165);
\draw[gp path] (4.421,4.133)--(4.421,3.953);
\node[gp node center] at (4.421,0.677) {8};
\draw[gp path] (5.557,0.985)--(5.557,1.165);
\draw[gp path] (5.557,4.133)--(5.557,3.953);
\node[gp node center] at (5.557,0.677) {16};
\draw[gp path] (6.693,0.985)--(6.693,1.165);
\draw[gp path] (6.693,4.133)--(6.693,3.953);
\node[gp node center] at (6.693,0.677) {32};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,4.133)--(7.829,3.953);
\node[gp node center] at (7.829,0.677) {48};
\draw[gp path] (1.012,4.133)--(1.012,0.985)--(7.829,0.985)--(7.829,4.133)--cycle;
\node[gp node center] at (4.420,0.215) {The number of threads};
\node[gp node right] at (3.136,6.016) {summary-IM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.320,6.016)--(4.236,6.016);
\draw[gp path] (1.012,0.985)--(2.148,1.520)--(3.284,2.096)--(4.421,2.620)--(5.557,3.160)%
  --(6.693,3.703)--(7.829,3.936);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.136,5.708) {cor-IM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.320,5.708)--(4.236,5.708);
\draw[gp path] (1.012,0.985)--(2.148,1.536)--(3.284,2.130)--(4.421,2.650)--(5.557,3.197)%
  --(6.693,3.749)--(7.829,3.966);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.136,5.400) {SVD-IM};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.320,5.400)--(4.236,5.400);
\draw[gp path] (1.012,0.985)--(2.148,1.549)--(3.284,2.094)--(4.421,2.632)--(5.557,3.160)%
  --(6.693,3.707)--(7.829,3.989);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.136,5.092) {KMeans-IM};
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.320,5.092)--(4.236,5.092);
\draw[gp path] (1.012,0.985)--(2.148,1.565)--(3.284,2.128)--(4.421,2.657)--(5.557,3.180)%
  --(6.693,3.711)--(7.829,3.999);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.136,4.784) {GMM-IM};
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (3.320,4.784)--(4.236,4.784);
\draw[gp path] (1.012,0.985)--(2.148,1.540)--(3.284,2.110)--(4.421,2.654)--(5.557,3.197)%
  --(6.693,3.735)--(7.829,3.969);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.260,6.016) {summary-EM};
\gpcolor{color=gp lt color 5}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (6.444,6.016)--(7.360,6.016);
\draw[gp path] (1.012,0.985)--(2.148,1.549)--(3.284,1.992)--(4.421,2.591)--(5.557,3.112)%
  --(6.693,3.337)--(7.829,3.400);
\gpsetpointsize{4.00}
\gppoint{gp mark 6}{(1.012,0.985)}
\gppoint{gp mark 6}{(2.148,1.549)}
\gppoint{gp mark 6}{(3.284,1.992)}
\gppoint{gp mark 6}{(4.421,2.591)}
\gppoint{gp mark 6}{(5.557,3.112)}
\gppoint{gp mark 6}{(6.693,3.337)}
\gppoint{gp mark 6}{(7.829,3.400)}
\gppoint{gp mark 6}{(6.902,6.016)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.260,5.708) {cor-EM};
\gpcolor{color=gp lt color 6}
\gpsetlinetype{gp lt plot 6}
\draw[gp path] (6.444,5.708)--(7.360,5.708);
\draw[gp path] (1.012,0.985)--(2.148,1.549)--(3.284,2.092)--(4.421,2.618)--(5.557,3.147)%
  --(6.693,3.605)--(7.829,3.629);
\gppoint{gp mark 7}{(1.012,0.985)}
\gppoint{gp mark 7}{(2.148,1.549)}
\gppoint{gp mark 7}{(3.284,2.092)}
\gppoint{gp mark 7}{(4.421,2.618)}
\gppoint{gp mark 7}{(5.557,3.147)}
\gppoint{gp mark 7}{(6.693,3.605)}
\gppoint{gp mark 7}{(7.829,3.629)}
\gppoint{gp mark 7}{(6.902,5.708)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.260,5.400) {SVD-EM};
\gpcolor{color=gp lt color 7}
\gpsetlinetype{gp lt plot 7}
\draw[gp path] (6.444,5.400)--(7.360,5.400);
\draw[gp path] (1.012,0.985)--(2.148,1.532)--(3.284,2.081)--(4.421,2.586)--(5.557,3.038)%
  --(6.693,3.352)--(7.829,3.314);
\gppoint{gp mark 8}{(1.012,0.985)}
\gppoint{gp mark 8}{(2.148,1.532)}
\gppoint{gp mark 8}{(3.284,2.081)}
\gppoint{gp mark 8}{(4.421,2.586)}
\gppoint{gp mark 8}{(5.557,3.038)}
\gppoint{gp mark 8}{(6.693,3.352)}
\gppoint{gp mark 8}{(7.829,3.314)}
\gppoint{gp mark 8}{(6.902,5.400)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.260,5.092) {KMeans-EM};
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.444,5.092)--(7.360,5.092);
\draw[gp path] (1.012,0.985)--(2.148,1.549)--(3.284,2.094)--(4.421,2.597)--(5.557,3.087)%
  --(6.693,3.497)--(7.829,3.665);
\gppoint{gp mark 9}{(1.012,0.985)}
\gppoint{gp mark 9}{(2.148,1.549)}
\gppoint{gp mark 9}{(3.284,2.094)}
\gppoint{gp mark 9}{(4.421,2.597)}
\gppoint{gp mark 9}{(5.557,3.087)}
\gppoint{gp mark 9}{(6.693,3.497)}
\gppoint{gp mark 9}{(7.829,3.665)}
\gppoint{gp mark 9}{(6.902,5.092)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.260,4.784) {GMM-EM};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (6.444,4.784)--(7.360,4.784);
\draw[gp path] (1.012,0.985)--(2.148,1.545)--(3.284,2.104)--(4.421,2.574)--(5.557,3.156)%
  --(6.693,3.643)--(7.829,3.848);
\gppoint{gp mark 10}{(1.012,0.985)}
\gppoint{gp mark 10}{(2.148,1.545)}
\gppoint{gp mark 10}{(3.284,2.104)}
\gppoint{gp mark 10}{(4.421,2.574)}
\gppoint{gp mark 10}{(5.557,3.156)}
\gppoint{gp mark 10}{(6.693,3.643)}
\gppoint{gp mark 10}{(7.829,3.848)}
\gppoint{gp mark 10}{(6.902,4.784)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.012,4.133)--(1.012,0.985)--(7.829,0.985)--(7.829,4.133)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.985cm}}{\pgfpoint{7.829cm}{4.133cm}}
\end{tikzpicture}
%% gnuplot variables

